Spin-Peierls ground states and frustration in a multi-band Peierls-Hubbard model

We discuss the consequences of including both electron-phonon and electron-electron couplings in multi-band models, focusing on numerical studies of a one-dimensional two-band model in the intermediate regime for both coupling strengths. Spin-Peierls as well as long-period, frustrated ground states are identified, reminisent of those found in antiferromagnetic next-nearest neighbor (ANNNI) models. We speculate on experimentally observable signatures of this rich phase diagram. 1992 PACS: 75.30.Fv, 71.45.Lr, 71.38+i, 64.70.Rh

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%% CUT HERE: END TEXT FILE IN REVTEX %%%%%%%%%%%
%%%%%%%%%%%%%%%% CUT HERE: begin fig 1,2,3 postscript file  %%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Fri Nov 20 17:23:08 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 6 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
/solid f
0 0 4096 4096 s
/solid f
1075 2060 m 3675 2060 n 3675 3197 n 1075 3197 n 1075 2060 n
1400 2253 m 1360 2302 m 1418 2208 n 1364 2302 m 1422 2208 n
1422 2302 m 1360 2208 n 1351 2302 m 1378 2302 n 1404 2302 m
1431 2302 n 1351 2208 m 1378 2208 n 1404 2208 m 1431 2208 n
1490 2253 m 1460 2220 m 1466 2223 n 1475 2232 n 1475 2169 n
1472 2229 m 1472 2169 n 1460 2169 m 1487 2169 n 1400 2253 m
2031 2883 m 2000 2932 m 2000 2838 n 2004 2932 m 2031 2852 n
2000 2932 m 2031 2838 n 2062 2932 m 2031 2838 n 2062 2932 m
2062 2838 n 2067 2932 m 2067 2838 n 1986 2932 m 2004 2932 n
2062 2932 m 2080 2932 n 1986 2838 m 2013 2838 n 2049 2838 m
2080 2838 n 2143 2883 m 2113 2850 m 2119 2853 n 2128 2862 n
2128 2799 n 2125 2859 m 2125 2799 n 2113 2799 m 2140 2799 n
2031 2883 m 2700 2253 m 2660 2302 m 2718 2208 n 2664 2302 m
2722 2208 n 2722 2302 m 2660 2208 n 2651 2302 m 2678 2302 n
2704 2302 m 2731 2302 n 2651 2208 m 2678 2208 n 2704 2208 m
2731 2208 n 2790 2253 m 2754 2220 m 2757 2217 n 2754 2214 n
2751 2217 n 2751 2220 n 2754 2226 n 2757 2229 n 2766 2232 n
2778 2232 n 2787 2229 n 2790 2226 n 2793 2220 n 2793 2214 n
2790 2208 n 2781 2202 n 2766 2196 n 2760 2193 n 2754 2187 n
2751 2178 n 2751 2169 n 2778 2232 m 2784 2229 n 2787 2226 n
2790 2220 n 2790 2214 n 2787 2208 n 2778 2202 n 2766 2196 n
2751 2175 m 2754 2178 n 2760 2178 n 2775 2172 n 2784 2172 n
2790 2175 n 2793 2178 n 2760 2178 m 2775 2169 n 2787 2169 n
2790 2172 n 2793 2178 n 2793 2184 n 2700 2253 m 3330 2813 m
3299 2862 m 3299 2768 n 3303 2862 m 3330 2782 n 3299 2862 m
3330 2768 n 3361 2862 m 3330 2768 n 3361 2862 m 3361 2768 n
3366 2862 m 3366 2768 n 3285 2862 m 3303 2862 n 3361 2862 m
3379 2862 n 3285 2768 m 3312 2768 n 3348 2768 m 3379 2768 n
3442 2813 m 3406 2780 m 3409 2777 n 3406 2774 n 3403 2777 n
3403 2780 n 3406 2786 n 3409 2789 n 3418 2792 n 3430 2792 n
3439 2789 n 3442 2786 n 3445 2780 n 3445 2774 n 3442 2768 n
3433 2762 n 3418 2756 n 3412 2753 n 3406 2747 n 3403 2738 n
3403 2729 n 3430 2792 m 3436 2789 n 3439 2786 n 3442 2780 n
3442 2774 n 3439 2768 n 3430 2762 n 3418 2756 n 3403 2735 m
3406 2738 n 3412 2738 n 3427 2732 n 3436 2732 n 3442 2735 n
3445 2738 n 3412 2738 m 3427 2729 n 3439 2729 n 3442 2732 n
3445 2738 n 3445 2744 n 3330 2813 m 1407 3040 m 1380 3071 m
1389 3076 n 1403 3089 n 1403 2995 n 1398 3085 m 1398 2995 n
1380 2995 m 1420 2995 n 1407 3040 m 2063 3040 m 2027 3071 m
2032 3067 n 2027 3062 n 2023 3067 n 2023 3071 n 2027 3080 n
2032 3085 n 2045 3089 n 2063 3089 n 2076 3085 n 2081 3080 n
2085 3071 n 2085 3062 n 2081 3053 n 2067 3044 n 2045 3036 n
2036 3031 n 2027 3022 n 2023 3009 n 2023 2995 n 2063 3089 m
2072 3085 n 2076 3080 n 2081 3071 n 2081 3062 n 2076 3053 n
2063 3044 n 2045 3036 n 2023 3004 m 2027 3009 n 2036 3009 n
2059 3000 n 2072 3000 n 2081 3004 n 2085 3009 n 2036 3009 m
2059 2995 n 2076 2995 n 2081 3000 n 2085 3009 n 2085 3018 n
2063 3040 m 2713 3040 m 2677 3071 m 2682 3067 n 2677 3062 n
2673 3067 n 2673 3071 n 2677 3080 n 2682 3085 n 2695 3089 n
2713 3089 n 2726 3085 n 2731 3076 n 2731 3062 n 2726 3053 n
2713 3049 n 2700 3049 n 2713 3089 m 2722 3085 n 2726 3076 n
2726 3062 n 2722 3053 n 2713 3049 n 2713 3049 m 2722 3044 n
2731 3036 n 2735 3027 n 2735 3013 n 2731 3004 n 2726 3000 n
2713 2995 n 2695 2995 n 2682 3000 n 2677 3004 n 2673 3013 n
2673 3018 n 2677 3022 n 2682 3018 n 2677 3013 n 2726 3040 m
2731 3027 n 2731 3013 n 2726 3004 n 2722 3000 n 2713 2995 n
2713 3040 m 3363 3040 m 3363 3080 m 3363 2995 n 3367 3089 m
3367 2995 n 3367 3089 m 3318 3022 n 3390 3022 n 3350 2995 m
3381 2995 n 3363 3040 m 2011 2410 m 2002 2459 m 2002 2383 n
1998 2370 n 1989 2365 n 1980 2365 n 1971 2370 n 1966 2379 n
1966 2388 n 1971 2392 n 1975 2388 n 1971 2383 n 1998 2459 m
1998 2383 n 1993 2370 n 1989 2365 n 1984 2459 m 2015 2459 n
2078 2410 m 2039 2389 m 2078 2326 n 2042 2389 m 2081 2326 n
2081 2389 m 2039 2326 n 2033 2389 m 2051 2389 n 2069 2389 m
2087 2389 n 2033 2326 m 2051 2326 n 2069 2326 m 2087 2326 n
2126 2356 m 2099 2389 m 2138 2326 n 2102 2389 m 2141 2326 n
2141 2389 m 2099 2326 n 2093 2389 m 2111 2389 n 2129 2389 m
2147 2389 n 2093 2326 m 2111 2326 n 2129 2326 m 2147 2326 n
2011 2410 m 2648 2690 m 2639 2739 m 2639 2663 n 2635 2650 n
2626 2645 n 2617 2645 n 2608 2650 n 2603 2659 n 2603 2668 n
2608 2672 n 2612 2668 n 2608 2663 n 2635 2739 m 2635 2663 n
2630 2650 n 2626 2645 n 2621 2739 m 2652 2739 n 2715 2690 m
2682 2669 m 2682 2606 n 2685 2669 m 2703 2615 n 2682 2669 m
2703 2606 n 2724 2669 m 2703 2606 n 2724 2669 m 2724 2606 n
2727 2669 m 2727 2606 n 2673 2669 m 2685 2669 n 2724 2669 m
2736 2669 n 2673 2606 m 2691 2606 n 2715 2606 m 2736 2606 n
2778 2636 m 2757 2669 m 2757 2606 n 2760 2669 m 2778 2615 n
2757 2669 m 2778 2606 n 2799 2669 m 2778 2606 n 2799 2669 m
2799 2606 n 2802 2669 m 2802 2606 n 2748 2669 m 2760 2669 n
2799 2669 m 2811 2669 n 2748 2606 m 2766 2606 n 2790 2606 m
2811 2606 n 2648 2690 m 1582 2606 m 1573 2655 m 1573 2579 n
1569 2566 n 1560 2561 n 1551 2561 n 1542 2566 n 1537 2575 n
1537 2584 n 1542 2588 n 1546 2584 n 1542 2579 n 1569 2655 m
1569 2579 n 1564 2566 n 1560 2561 n 1555 2655 m 1586 2655 n
1649 2606 m 1616 2585 m 1616 2522 n 1619 2585 m 1637 2531 n
1616 2585 m 1637 2522 n 1658 2585 m 1637 2522 n 1658 2585 m
1658 2522 n 1661 2585 m 1661 2522 n 1607 2585 m 1619 2585 n
1658 2585 m 1670 2585 n 1607 2522 m 1625 2522 n 1649 2522 m
1670 2522 n 1712 2552 m 1685 2585 m 1724 2522 n 1688 2585 m
1727 2522 n 1727 2585 m 1685 2522 n 1679 2585 m 1697 2585 n
1715 2585 m 1733 2585 n 1679 2522 m 1697 2522 n 1715 2522 m
1733 2522 n 1582 2606 m 1335 2463 m 1335 2358 n 1355 2428 m
1335 2463 n 1316 2428 n 1465 2463 m 1465 2436 n 1465 2419 m
1465 2393 n 1485 2393 m 1465 2358 n 1446 2393 n 1985 2760 m
1985 2655 n 2005 2725 m 1985 2760 n 1966 2725 n 2115 2760 m
2115 2734 n 2115 2716 m 2115 2690 n 2135 2690 m 2115 2655 n
2096 2690 n 2635 2428 m 2635 2401 n 2635 2384 m 2635 2358 n
2654 2428 m 2635 2463 n 2615 2428 n 2765 2463 m 2765 2358 n
2784 2393 m 2765 2358 n 2745 2393 n 3285 2655 m 3285 2629 n
3285 2611 m 3285 2585 n 3304 2655 m 3285 2690 n 3265 2655 n
3415 2690 m 3415 2585 n 3434 2620 m 3415 2585 n 3395 2620 n
1205 2410 m 1595 2410 n 1855 2708 m 2245 2708 n 2505 2410 m
2895 2410 n 3155 2638 m 3545 2638 n 2375 2708 m 2433 2681 n
2446 2716 n 2375 2708 n 2570 2687 n 2830 2659 m 3025 2638 n
2953 2629 n 2966 2664 n 3025 2638 n 1725 2410 m 1790 2393 n
1790 2428 n 1725 2410 n 1933 2410 n 2167 2410 m 2375 2410 n
2310 2393 n 2310 2428 n 2375 2410 n 1660 2428 m 1706 2471 n
1660 2480 n 1660 2428 n 1699 2506 n 1751 2611 m 1790 2690 n
1790 2638 n 1745 2646 n 1790 2690 n
/solid f
1886 3343 m 1886 3280 n 1889 3343 m 1889 3280 n 1877 3343 m
1913 3343 n 1922 3340 n 1925 3337 n 1928 3331 n 1928 3325 n
1925 3319 n 1922 3316 n 1913 3313 n 1889 3313 n 1913 3343 m
1919 3340 n 1922 3337 n 1925 3331 n 1925 3325 n 1922 3319 n
1919 3316 n 1913 3313 n 1877 3280 m 1898 3280 n 1904 3313 m
1910 3310 n 1913 3307 n 1922 3286 n 1925 3283 n 1928 3283 n
1931 3286 n 1910 3310 m 1913 3304 n 1919 3283 n 1922 3280 n
1928 3280 n 1931 3286 n 1931 3289 n 1973 3310 m 1964 3322 m
1955 3319 n 1949 3313 n 1946 3304 n 1946 3298 n 1949 3289 n
1955 3283 n 1964 3280 n 1970 3280 n 1979 3283 n 1985 3289 n
1988 3298 n 1988 3304 n 1985 3313 n 1979 3319 n 1970 3322 n
1964 3322 n 1964 3322 m 1958 3319 n 1952 3313 n 1949 3304 n
1949 3298 n 1952 3289 n 1958 3283 n 1964 3280 n 1970 3280 m
1976 3283 n 1982 3289 n 1985 3298 n 1985 3304 n 1982 3313 n
1976 3319 n 1970 3322 n 2033 3310 m 2009 3304 m 2045 3304 n
2045 3310 n 2042 3316 n 2039 3319 n 2033 3322 n 2024 3322 n
2015 3319 n 2009 3313 n 2006 3304 n 2006 3298 n 2009 3289 n
2015 3283 n 2024 3280 n 2030 3280 n 2039 3283 n 2045 3289 n
2042 3304 m 2042 3313 n 2039 3319 n 2024 3322 m 2018 3319 n
2012 3313 n 2009 3304 n 2009 3298 n 2012 3289 n 2018 3283 n
2024 3280 n 2090 3310 m 2099 3343 m 2099 3280 n 2102 3343 m
2102 3280 n 2099 3313 m 2093 3319 n 2087 3322 n 2081 3322 n
2072 3319 n 2066 3313 n 2063 3304 n 2063 3298 n 2066 3289 n
2072 3283 n 2081 3280 n 2087 3280 n 2093 3283 n 2099 3289 n
2081 3322 m 2075 3319 n 2069 3313 n 2066 3304 n 2066 3298 n
2069 3289 n 2075 3283 n 2081 3280 n 2090 3343 m 2102 3343 n
2099 3280 m 2111 3280 n 2153 3310 m 2129 3304 m 2165 3304 n
2165 3310 n 2162 3316 n 2159 3319 n 2153 3322 n 2144 3322 n
2135 3319 n 2129 3313 n 2126 3304 n 2126 3298 n 2129 3289 n
2135 3283 n 2144 3280 n 2150 3280 n 2159 3283 n 2165 3289 n
2162 3304 m 2162 3313 n 2159 3319 n 2144 3322 m 2138 3319 n
2132 3313 n 2129 3304 n 2129 3298 n 2132 3289 n 2138 3283 n
2144 3280 n 2210 3310 m 2189 3322 m 2189 3280 n 2192 3322 m
2192 3280 n 2192 3304 m 2195 3313 n 2201 3319 n 2207 3322 n
2216 3322 n 2219 3319 n 2219 3316 n 2216 3313 n 2213 3316 n
2216 3319 n 2180 3322 m 2192 3322 n 2180 3280 m 2201 3280 n
2261 3310 m 2309 3310 m 2285 3304 m 2321 3304 n 2321 3310 n
2318 3316 n 2315 3319 n 2309 3322 n 2300 3322 n 2291 3319 n
2285 3313 n 2282 3304 n 2282 3298 n 2285 3289 n 2291 3283 n
2300 3280 n 2306 3280 n 2315 3283 n 2321 3289 n 2318 3304 m
2318 3313 n 2315 3319 n 2300 3322 m 2294 3319 n 2288 3313 n
2285 3304 n 2285 3298 n 2288 3289 n 2294 3283 n 2300 3280 n
2366 3310 m 2345 3343 m 2345 3292 n 2348 3283 n 2354 3280 n
2360 3280 n 2366 3283 n 2369 3289 n 2348 3343 m 2348 3292 n
2351 3283 n 2354 3280 n 2336 3322 m 2360 3322 n 2411 3310 m
2459 3310 m 2438 3316 m 2438 3313 n 2435 3313 n 2435 3316 n
2438 3319 n 2444 3322 n 2456 3322 n 2462 3319 n 2465 3316 n
2468 3310 n 2468 3289 n 2471 3283 n 2474 3280 n 2465 3316 m
2465 3289 n 2468 3283 n 2474 3280 n 2477 3280 n 2465 3310 m
2462 3307 n 2444 3304 n 2435 3301 n 2432 3295 n 2432 3289 n
2435 3283 n 2444 3280 n 2453 3280 n 2459 3283 n 2465 3289 n
2444 3304 m 2438 3301 n 2435 3295 n 2435 3289 n 2438 3283 n
2444 3280 n 2519 3310 m 2498 3343 m 2498 3280 n 2501 3343 m
2501 3280 n 2489 3343 m 2501 3343 n 2489 3280 m 2510 3280 n
2552 3310 m 2531 3286 m 2528 3283 n 2531 3280 n 2534 3283 n
2531 3286 n 2582 3310 m 2630 3310 m 2609 3343 m 2609 3280 n
2612 3343 m 2612 3280 n 2630 3325 m 2630 3301 n 2600 3343 m
2648 3343 n 2648 3325 n 2645 3343 n 2612 3313 m 2630 3313 n
2600 3280 m 2621 3280 n 2690 3310 m 2669 3343 m 2666 3340 n
2669 3337 n 2672 3340 n 2669 3343 n 2669 3322 m 2669 3280 n
2672 3322 m 2672 3280 n 2660 3322 m 2672 3322 n 2660 3280 m
2681 3280 n 2723 3310 m 2711 3322 m 2705 3319 n 2702 3316 n
2699 3310 n 2699 3304 n 2702 3298 n 2705 3295 n 2711 3292 n
2717 3292 n 2723 3295 n 2726 3298 n 2729 3304 n 2729 3310 n
2726 3316 n 2723 3319 n 2717 3322 n 2711 3322 n 2705 3319 m
2702 3313 n 2702 3301 n 2705 3295 n 2723 3295 m 2726 3301 n
2726 3313 n 2723 3319 n 2726 3316 m 2729 3319 n 2735 3322 n
2735 3319 n 2729 3319 n 2702 3298 m 2699 3295 n 2696 3289 n
2696 3286 n 2699 3280 n 2708 3277 n 2723 3277 n 2732 3274 n
2735 3271 n 2696 3286 m 2699 3283 n 2708 3280 n 2723 3280 n
2732 3277 n 2735 3271 n 2735 3268 n 2732 3262 n 2723 3259 n
2705 3259 n 2696 3262 n 2693 3268 n 2693 3271 n 2696 3277 n
2705 3280 n 2780 3310 m 2759 3286 m 2756 3283 n 2759 3280 n
2762 3283 n 2759 3286 n 2810 3310 m 2858 3310 m 2834 3331 m
2837 3328 n 2834 3325 n 2831 3328 n 2831 3331 n 2834 3337 n
2837 3340 n 2846 3343 n 2858 3343 n 2867 3340 n 2870 3337 n
2873 3331 n 2873 3325 n 2870 3319 n 2861 3313 n 2846 3307 n
2840 3304 n 2834 3298 n 2831 3289 n 2831 3280 n 2858 3343 m
2864 3340 n 2867 3337 n 2870 3331 n 2870 3325 n 2867 3319 n
2858 3313 n 2846 3307 n 2831 3286 m 2834 3289 n 2840 3289 n
2855 3283 n 2864 3283 n 2870 3286 n 2873 3289 n 2840 3289 m
2855 3280 n 2867 3280 n 2870 3283 n 2873 3289 n 2873 3295 n
0 0 4096 4096 s
/solid f
/solid f
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p
/solid f
2375 683 m 2375 683 m 1497 1304 m 1494 1358 m 1487 1350 n
1479 1340 n 1472 1325 n 1469 1307 n 1469 1294 n 1472 1276 n
1479 1261 n 1487 1250 n 1494 1243 n 1487 1350 m 1479 1336 n
1476 1325 n 1472 1307 n 1472 1294 n 1476 1276 n 1479 1265 n
1487 1250 n 1547 1304 m 1565 1332 m 1569 1322 n 1569 1343 n
1565 1332 n 1558 1340 n 1547 1343 n 1540 1343 n 1529 1340 n
1522 1332 n 1518 1325 n 1515 1314 n 1515 1297 n 1518 1286 n
1522 1279 n 1529 1272 n 1540 1268 n 1547 1268 n 1558 1272 n
1565 1279 n 1569 1286 n 1540 1343 m 1533 1340 n 1525 1332 n
1522 1325 n 1518 1314 n 1518 1297 n 1522 1286 n 1525 1279 n
1533 1272 n 1540 1268 n 1623 1304 m 1597 1343 m 1597 1268 n
1601 1343 m 1601 1268 n 1587 1343 m 1623 1343 n 1633 1340 n
1641 1332 n 1644 1325 n 1648 1314 n 1648 1297 n 1644 1286 n
1641 1279 n 1633 1272 n 1623 1268 n 1587 1268 n 1623 1343 m
1630 1340 n 1637 1332 n 1641 1325 n 1644 1314 n 1644 1297 n
1641 1286 n 1637 1279 n 1630 1272 n 1623 1268 n 1702 1304 m
1673 1343 m 1687 1268 n 1677 1343 m 1687 1286 n 1702 1343 m
1687 1268 n 1702 1343 m 1716 1268 n 1705 1343 m 1716 1286 n
1731 1343 m 1716 1268 n 1662 1343 m 1687 1343 n 1720 1343 m
1741 1343 n 1788 1304 m 1756 1358 m 1763 1350 n 1770 1340 n
1777 1325 n 1781 1307 n 1781 1294 n 1777 1276 n 1770 1261 n
1763 1250 n 1756 1243 n 1763 1350 m 1770 1336 n 1774 1325 n
1777 1307 n 1777 1294 n 1774 1276 n 1770 1265 n 1763 1250 n
1497 1304 m 3179 683 m 3176 737 m 3169 729 n 3161 719 n
3154 704 n 3151 686 n 3151 673 n 3154 655 n 3161 640 n
3169 629 n 3176 622 n 3169 729 m 3161 715 n 3158 704 n
3154 686 n 3154 673 n 3158 655 n 3161 644 n 3169 629 n
3229 683 m 3204 722 m 3204 647 n 3207 722 m 3229 658 n
3204 722 m 3229 647 n 3254 722 m 3229 647 n 3254 722 m
3254 647 n 3258 722 m 3258 647 n 3193 722 m 3207 722 n
3254 722 m 3269 722 n 3193 647 m 3215 647 n 3243 647 m
3269 647 n 3319 683 m 3312 722 m 3287 647 n 3312 722 m
3337 647 n 3312 711 m 3333 647 n 3294 669 m 3326 669 n
3279 647 m 3301 647 n 3323 647 m 3344 647 n 3391 683 m
3366 722 m 3366 647 n 3369 722 m 3369 647 n 3391 701 m
3391 673 n 3355 722 m 3413 722 n 3413 701 n 3409 722 n
3369 686 m 3391 686 n 3355 647 m 3380 647 n 3463 683 m
3431 737 m 3438 729 n 3445 719 n 3452 704 n 3456 686 n
3456 673 n 3452 655 n 3445 640 n 3438 629 n 3431 622 n
3438 729 m 3445 715 n 3449 704 n 3452 686 n 3452 673 n
3449 655 n 3445 644 n 3438 629 n 3179 683 m 1994 914 m
1991 968 m 1984 960 n 1976 950 n 1969 935 n 1966 917 n
1966 904 n 1969 886 n 1976 871 n 1984 860 n 1991 853 n
1984 960 m 1976 946 n 1973 935 n 1969 917 n 1969 904 n
1973 886 n 1976 875 n 1984 860 n 2044 914 m 2019 953 m
2019 878 n 2022 953 m 2044 889 n 2019 953 m 2044 878 n
2069 953 m 2044 878 n 2069 953 m 2069 878 n 2073 953 m
2073 878 n 2008 953 m 2022 953 n 2069 953 m 2084 953 n
2008 878 m 2030 878 n 2058 878 m 2084 878 n 2134 914 m
2109 953 m 2109 878 n 2112 953 m 2112 878 n 2098 953 m
2123 953 n 2098 878 m 2123 878 n 2174 914 m 2141 953 m
2188 878 n 2145 953 m 2192 878 n 2192 953 m 2141 878 n
2134 953 m 2156 953 n 2177 953 m 2199 953 n 2134 878 m
2156 878 n 2177 878 m 2199 878 n 2246 914 m 2213 968 m
2220 960 n 2228 950 n 2235 935 n 2238 917 n 2238 904 n
2235 886 n 2228 871 n 2220 860 n 2213 853 n 2220 960 m
2228 946 n 2231 935 n 2235 917 n 2235 904 n 2231 886 n
2228 875 n 2220 860 n 1994 914 m
/solid f
1885 1755 m 1885 1692 n 1888 1755 m 1888 1692 n 1876 1755 m
1912 1755 n 1921 1752 n 1924 1749 n 1927 1743 n 1927 1737 n
1924 1731 n 1921 1728 n 1912 1725 n 1888 1725 n 1912 1755 m
1918 1752 n 1921 1749 n 1924 1743 n 1924 1737 n 1921 1731 n
1918 1728 n 1912 1725 n 1876 1692 m 1897 1692 n 1903 1725 m
1909 1722 n 1912 1719 n 1921 1698 n 1924 1695 n 1927 1695 n
1930 1698 n 1909 1722 m 1912 1716 n 1918 1695 n 1921 1692 n
1927 1692 n 1930 1698 n 1930 1701 n 1972 1722 m 1963 1734 m
1954 1731 n 1948 1725 n 1945 1716 n 1945 1710 n 1948 1701 n
1954 1695 n 1963 1692 n 1969 1692 n 1978 1695 n 1984 1701 n
1987 1710 n 1987 1716 n 1984 1725 n 1978 1731 n 1969 1734 n
1963 1734 n 1963 1734 m 1957 1731 n 1951 1725 n 1948 1716 n
1948 1710 n 1951 1701 n 1957 1695 n 1963 1692 n 1969 1692 m
1975 1695 n 1981 1701 n 1984 1710 n 1984 1716 n 1981 1725 n
1975 1731 n 1969 1734 n 2032 1722 m 2008 1716 m 2044 1716 n
2044 1722 n 2041 1728 n 2038 1731 n 2032 1734 n 2023 1734 n
2014 1731 n 2008 1725 n 2005 1716 n 2005 1710 n 2008 1701 n
2014 1695 n 2023 1692 n 2029 1692 n 2038 1695 n 2044 1701 n
2041 1716 m 2041 1725 n 2038 1731 n 2023 1734 m 2017 1731 n
2011 1725 n 2008 1716 n 2008 1710 n 2011 1701 n 2017 1695 n
2023 1692 n 2089 1722 m 2098 1755 m 2098 1692 n 2101 1755 m
2101 1692 n 2098 1725 m 2092 1731 n 2086 1734 n 2080 1734 n
2071 1731 n 2065 1725 n 2062 1716 n 2062 1710 n 2065 1701 n
2071 1695 n 2080 1692 n 2086 1692 n 2092 1695 n 2098 1701 n
2080 1734 m 2074 1731 n 2068 1725 n 2065 1716 n 2065 1710 n
2068 1701 n 2074 1695 n 2080 1692 n 2089 1755 m 2101 1755 n
2098 1692 m 2110 1692 n 2152 1722 m 2128 1716 m 2164 1716 n
2164 1722 n 2161 1728 n 2158 1731 n 2152 1734 n 2143 1734 n
2134 1731 n 2128 1725 n 2125 1716 n 2125 1710 n 2128 1701 n
2134 1695 n 2143 1692 n 2149 1692 n 2158 1695 n 2164 1701 n
2161 1716 m 2161 1725 n 2158 1731 n 2143 1734 m 2137 1731 n
2131 1725 n 2128 1716 n 2128 1710 n 2131 1701 n 2137 1695 n
2143 1692 n 2209 1722 m 2188 1734 m 2188 1692 n 2191 1734 m
2191 1692 n 2191 1716 m 2194 1725 n 2200 1731 n 2206 1734 n
2215 1734 n 2218 1731 n 2218 1728 n 2215 1725 n 2212 1728 n
2215 1731 n 2179 1734 m 2191 1734 n 2179 1692 m 2200 1692 n
2260 1722 m 2308 1722 m 2284 1716 m 2320 1716 n 2320 1722 n
2317 1728 n 2314 1731 n 2308 1734 n 2299 1734 n 2290 1731 n
2284 1725 n 2281 1716 n 2281 1710 n 2284 1701 n 2290 1695 n
2299 1692 n 2305 1692 n 2314 1695 n 2320 1701 n 2317 1716 m
2317 1725 n 2314 1731 n 2299 1734 m 2293 1731 n 2287 1725 n
2284 1716 n 2284 1710 n 2287 1701 n 2293 1695 n 2299 1692 n
2365 1722 m 2344 1755 m 2344 1704 n 2347 1695 n 2353 1692 n
2359 1692 n 2365 1695 n 2368 1701 n 2347 1755 m 2347 1704 n
2350 1695 n 2353 1692 n 2335 1734 m 2359 1734 n 2410 1722 m
2458 1722 m 2437 1728 m 2437 1725 n 2434 1725 n 2434 1728 n
2437 1731 n 2443 1734 n 2455 1734 n 2461 1731 n 2464 1728 n
2467 1722 n 2467 1701 n 2470 1695 n 2473 1692 n 2464 1728 m
2464 1701 n 2467 1695 n 2473 1692 n 2476 1692 n 2464 1722 m
2461 1719 n 2443 1716 n 2434 1713 n 2431 1707 n 2431 1701 n
2434 1695 n 2443 1692 n 2452 1692 n 2458 1695 n 2464 1701 n
2443 1716 m 2437 1713 n 2434 1707 n 2434 1701 n 2437 1695 n
2443 1692 n 2518 1722 m 2497 1755 m 2497 1692 n 2500 1755 m
2500 1692 n 2488 1755 m 2500 1755 n 2488 1692 m 2509 1692 n
2551 1722 m 2530 1698 m 2527 1695 n 2530 1692 n 2533 1695 n
2530 1698 n 2581 1722 m 2629 1722 m 2608 1755 m 2608 1692 n
2611 1755 m 2611 1692 n 2629 1737 m 2629 1713 n 2599 1755 m
2647 1755 n 2647 1737 n 2644 1755 n 2611 1725 m 2629 1725 n
2599 1692 m 2620 1692 n 2689 1722 m 2668 1755 m 2665 1752 n
2668 1749 n 2671 1752 n 2668 1755 n 2668 1734 m 2668 1692 n
2671 1734 m 2671 1692 n 2659 1734 m 2671 1734 n 2659 1692 m
2680 1692 n 2722 1722 m 2710 1734 m 2704 1731 n 2701 1728 n
2698 1722 n 2698 1716 n 2701 1710 n 2704 1707 n 2710 1704 n
2716 1704 n 2722 1707 n 2725 1710 n 2728 1716 n 2728 1722 n
2725 1728 n 2722 1731 n 2716 1734 n 2710 1734 n 2704 1731 m
2701 1725 n 2701 1713 n 2704 1707 n 2722 1707 m 2725 1713 n
2725 1725 n 2722 1731 n 2725 1728 m 2728 1731 n 2734 1734 n
2734 1731 n 2728 1731 n 2701 1710 m 2698 1707 n 2695 1701 n
2695 1698 n 2698 1692 n 2707 1689 n 2722 1689 n 2731 1686 n
2734 1683 n 2695 1698 m 2698 1695 n 2707 1692 n 2722 1692 n
2731 1689 n 2734 1683 n 2734 1680 n 2731 1674 n 2722 1671 n
2704 1671 n 2695 1674 n 2692 1680 n 2692 1683 n 2695 1689 n
2704 1692 n 2779 1722 m 2758 1698 m 2755 1695 n 2758 1692 n
2761 1695 n 2758 1698 n 2809 1722 m 2857 1722 m 2833 1743 m
2836 1740 n 2833 1737 n 2830 1740 n 2830 1743 n 2833 1749 n
2836 1752 n 2845 1755 n 2857 1755 n 2866 1752 n 2869 1746 n
2869 1737 n 2866 1731 n 2857 1728 n 2848 1728 n 2857 1755 m
2863 1752 n 2866 1746 n 2866 1737 n 2863 1731 n 2857 1728 n
2857 1728 m 2863 1725 n 2869 1719 n 2872 1713 n 2872 1704 n
2869 1698 n 2866 1695 n 2857 1692 n 2845 1692 n 2836 1695 n
2833 1698 n 2830 1704 n 2830 1707 n 2833 1710 n 2836 1707 n
2833 1704 n 2866 1722 m 2869 1713 n 2869 1704 n 2866 1698 n
2863 1695 n 2857 1692 n 689 590 m 675 586 n 666 572 n
662 550 n 662 537 n 666 514 n 675 501 n 689 496 n
698 496 n 711 501 n 720 514 n 724 537 n 724 550 n
720 572 n 711 586 n 698 590 n 689 590 n 689 590 m
680 586 n 675 581 n 671 572 n 666 550 n 666 537 n
671 514 n 675 505 n 680 501 n 689 496 n 698 496 m
706 501 n 711 505 n 715 514 n 720 537 n 720 550 n
715 572 n 711 581 n 706 586 n 698 590 n 792 541 m
760 505 m 756 501 n 760 496 n 765 501 n 760 505 n
0 0 4096 4096 s
/solid f
/solid f
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p 912 541 p
912 541 p 912 541 p 912 541 p 912 541 p
/solid f
2696 701 m 2688 747 m 2688 676 n 2684 664 n 2675 659 n
2667 659 n 2659 664 n 2654 672 n 2654 680 n 2659 685 n
2663 680 n 2659 676 n 2684 747 m 2684 676 n 2680 664 n
2675 659 n 2671 747 m 2700 747 n 2759 701 m 2728 682 m
2728 623 n 2731 682 m 2747 631 n 2728 682 m 2747 623 n
2767 682 m 2747 623 n 2767 682 m 2767 623 n 2770 682 m
2770 623 n 2719 682 m 2731 682 n 2767 682 m 2778 682 n
2719 623 m 2736 623 n 2759 623 m 2778 623 n 2817 651 m
2798 682 m 2798 623 n 2801 682 m 2817 631 n 2798 682 m
2817 623 n 2837 682 m 2817 623 n 2837 682 m 2837 623 n
2840 682 m 2840 623 n 2789 682 m 2801 682 n 2837 682 m
2848 682 n 2789 623 m 2806 623 n 2829 623 m 2848 623 n
2887 651 m 2942 676 m 2934 676 n 2925 680 n 2917 689 n
2904 705 n 2900 709 n 2892 713 n 2883 713 n 2875 709 n
2871 701 n 2871 693 n 2875 685 n 2883 680 n 2892 680 n
2900 685 n 2904 689 n 2917 705 n 2925 713 n 2934 717 n
2942 717 n 3009 701 m 2980 747 m 2980 676 n 2984 664 n
2992 659 n 3001 659 n 3009 664 n 3013 672 n 2984 747 m
2984 676 n 2988 664 n 2992 659 n 2967 717 m 3001 717 n
3072 701 m 3061 776 m 3061 723 n 3064 782 m 3064 723 n
3064 782 m 3033 740 n 3078 740 n 3053 723 m 3072 723 n
3117 751 m 3053 682 m 3044 679 n 3039 671 n 3036 657 n
3036 648 n 3039 634 n 3044 626 n 3053 623 n 3058 623 n
3067 626 n 3072 634 n 3075 648 n 3075 657 n 3072 671 n
3067 679 n 3058 682 n 3053 682 n 3053 682 m 3047 679 n
3044 676 n 3041 671 n 3039 657 n 3039 648 n 3041 634 n
3044 629 n 3047 626 n 3053 623 n 3058 623 m 3064 626 n
3067 629 n 3069 634 n 3072 648 n 3072 657 n 3069 671 n
3067 676 n 3064 679 n 3058 682 n 2696 701 m 1365 914 m
1357 960 m 1357 889 n 1353 877 n 1344 872 n 1336 872 n
1328 877 n 1323 885 n 1323 893 n 1328 898 n 1332 893 n
1328 889 n 1353 960 m 1353 889 n 1349 877 n 1344 872 n
1340 960 m 1369 960 n 1428 914 m 1397 895 m 1397 836 n
1400 895 m 1416 844 n 1397 895 m 1416 836 n 1436 895 m
1416 836 n 1436 895 m 1436 836 n 1439 895 m 1439 836 n
1388 895 m 1400 895 n 1436 895 m 1447 895 n 1388 836 m
1405 836 n 1428 836 m 1447 836 n 1486 864 m 1461 895 m
1498 836 n 1464 895 m 1500 836 n 1500 895 m 1461 836 n
1456 895 m 1472 895 n 1489 895 m 1506 895 n 1456 836 m
1472 836 n 1489 836 m 1506 836 n 1542 864 m 1593 977 m
1517 843 n 1652 914 m 1618 943 m 1622 939 n 1618 935 n
1614 939 n 1614 943 n 1618 951 n 1622 956 n 1635 960 n
1652 960 n 1664 956 n 1668 951 n 1673 943 n 1673 935 n
1668 926 n 1656 918 n 1635 910 n 1626 906 n 1618 898 n
1614 885 n 1614 872 n 1652 960 m 1660 956 n 1664 951 n
1668 943 n 1668 935 n 1664 926 n 1652 918 n 1635 910 n
1614 881 m 1618 885 n 1626 885 n 1647 877 n 1660 877 n
1668 881 n 1673 885 n 1626 885 m 1647 872 n 1664 872 n
1668 877 n 1673 885 n 1673 893 n 1736 914 m 1773 889 m
1765 889 n 1757 893 n 1748 902 n 1736 918 n 1731 922 n
1723 926 n 1715 926 n 1706 922 n 1702 914 n 1702 906 n
1706 898 n 1715 893 n 1723 893 n 1731 898 n 1736 902 n
1748 918 n 1757 926 n 1765 930 n 1773 930 n 1841 914 m
1811 960 m 1811 889 n 1815 877 n 1824 872 n 1832 872 n
1841 877 n 1845 885 n 1815 960 m 1815 889 n 1820 877 n
1824 872 n 1799 930 m 1832 930 n 1904 914 m 1870 984 m
1873 981 n 1870 978 n 1867 981 n 1867 984 n 1870 989 n
1873 992 n 1881 995 n 1892 995 n 1901 992 n 1904 989 n
1906 984 n 1906 978 n 1904 972 n 1895 967 n 1881 961 n
1876 958 n 1870 953 n 1867 944 n 1867 936 n 1892 995 m
1898 992 n 1901 989 n 1904 984 n 1904 978 n 1901 972 n
1892 967 n 1881 961 n 1867 942 m 1870 944 n 1876 944 n
1890 939 n 1898 939 n 1904 942 n 1906 944 n 1876 944 m
1890 936 n 1901 936 n 1904 939 n 1906 944 n 1906 950 n
1948 964 m 1884 895 m 1876 892 n 1870 884 n 1867 870 n
1867 861 n 1870 847 n 1876 839 n 1884 836 n 1890 836 n
1898 839 n 1904 847 n 1906 861 n 1906 870 n 1904 884 n
1898 892 n 1890 895 n 1884 895 n 1884 895 m 1878 892 n
1876 889 n 1873 884 n 1870 870 n 1870 861 n 1873 847 n
1876 842 n 1878 839 n 1884 836 n 1890 836 m 1895 839 n
1898 842 n 1901 847 n 1904 861 n 1904 870 n 1901 884 n
1898 889 n 1895 892 n 1890 895 n 1365 914 m
/dotdashed f
3837 1132 m 3544 1168 n 3252 1202 n 2959 1231 n 2667 1255 n
2375 1276 n 2082 1309 n 1790 1376 n 1497 1459 n 1205 1518 n
/dotted f
912 541 m 1205 556 n 1497 601 n 1790 675 n 2082 779 n
2375 913 n 2667 1076 n
/shortdashed f
3837 1138 m 3544 1164 n 3252 1143 n 2959 1073 n 2667 973 n
2375 864 n 2082 760 n 1790 669 n 1497 600 n 1205 556 n
/solid f
3544 577 m 3252 583 n 2959 584 n 2667 579 n 2375 569 n
2082 558 n 1790 548 n 1497 543 n 1205 541 n
/dotted f
912 541 m 1205 542 n 1497 544 n 1790 553 n 2082 577 n
2375 628 n 2521 669 n
/solid f
912 435 m 3837 435 n 3837 1605 n 912 1605 n 912 435 n
1205 435 m 1205 485 n 1205 1555 m 1205 1605 n 1497 435 m
1497 485 n 1497 1555 m 1497 1605 n 1789 435 m 1789 485 n
1789 1555 m 1789 1605 n 2082 435 m 2082 485 n 2082 1555 m
2082 1605 n 2375 435 m 2375 535 n 2375 1505 m 2375 1605 n
2667 435 m 2667 485 n 2667 1555 m 2667 1605 n 2959 435 m
2959 485 n 2959 1555 m 2959 1605 n 3252 435 m 3252 485 n
3252 1555 m 3252 1605 n 3545 435 m 3545 485 n 3545 1555 m
3545 1605 n 912 470 m 962 470 n 3787 470 m 3837 470 n
912 541 m 1012 541 n 3737 541 m 3837 541 n 912 612 m
962 612 n 3787 612 m 3837 612 n 912 683 m 962 683 n
3787 683 m 3837 683 n 912 754 m 962 754 n 3787 754 m
3837 754 n 912 825 m 962 825 n 3787 825 m 3837 825 n
912 896 m 1012 896 n 3737 896 m 3837 896 n 912 967 m
962 967 n 3787 967 m 3837 967 n 912 1038 m 962 1038 n
3787 1038 m 3837 1038 n 912 1109 m 962 1109 n 3787 1109 m
3837 1109 n 912 1180 m 962 1180 n 3787 1180 m 3837 1180 n
912 1250 m 1012 1250 n 3737 1250 m 3837 1250 n 912 1321 m
962 1321 n 3787 1321 m 3837 1321 n 912 1392 m 962 1392 n
3787 1392 m 3837 1392 n 912 1463 m 962 1463 n 3787 1463 m
3837 1463 n 912 1534 m 962 1534 n 3787 1534 m 3837 1534 n
1885 1755 m 1885 1692 n 1888 1755 m 1888 1692 n 1876 1755 m
1912 1755 n 1921 1752 n 1924 1749 n 1927 1743 n 1927 1737 n
1924 1731 n 1921 1728 n 1912 1725 n 1888 1725 n 1912 1755 m
1918 1752 n 1921 1749 n 1924 1743 n 1924 1737 n 1921 1731 n
1918 1728 n 1912 1725 n 1876 1692 m 1897 1692 n 1903 1725 m
1909 1722 n 1912 1719 n 1921 1698 n 1924 1695 n 1927 1695 n
1930 1698 n 1909 1722 m 1912 1716 n 1918 1695 n 1921 1692 n
1927 1692 n 1930 1698 n 1930 1701 n 1972 1722 m 1963 1734 m
1954 1731 n 1948 1725 n 1945 1716 n 1945 1710 n 1948 1701 n
1954 1695 n 1963 1692 n 1969 1692 n 1978 1695 n 1984 1701 n
1987 1710 n 1987 1716 n 1984 1725 n 1978 1731 n 1969 1734 n
1963 1734 n 1963 1734 m 1957 1731 n 1951 1725 n 1948 1716 n
1948 1710 n 1951 1701 n 1957 1695 n 1963 1692 n 1969 1692 m
1975 1695 n 1981 1701 n 1984 1710 n 1984 1716 n 1981 1725 n
1975 1731 n 1969 1734 n 2032 1722 m 2008 1716 m 2044 1716 n
2044 1722 n 2041 1728 n 2038 1731 n 2032 1734 n 2023 1734 n
2014 1731 n 2008 1725 n 2005 1716 n 2005 1710 n 2008 1701 n
2014 1695 n 2023 1692 n 2029 1692 n 2038 1695 n 2044 1701 n
2041 1716 m 2041 1725 n 2038 1731 n 2023 1734 m 2017 1731 n
2011 1725 n 2008 1716 n 2008 1710 n 2011 1701 n 2017 1695 n
2023 1692 n 2089 1722 m 2098 1755 m 2098 1692 n 2101 1755 m
2101 1692 n 2098 1725 m 2092 1731 n 2086 1734 n 2080 1734 n
2071 1731 n 2065 1725 n 2062 1716 n 2062 1710 n 2065 1701 n
2071 1695 n 2080 1692 n 2086 1692 n 2092 1695 n 2098 1701 n
2080 1734 m 2074 1731 n 2068 1725 n 2065 1716 n 2065 1710 n
2068 1701 n 2074 1695 n 2080 1692 n 2089 1755 m 2101 1755 n
2098 1692 m 2110 1692 n 2152 1722 m 2128 1716 m 2164 1716 n
2164 1722 n 2161 1728 n 2158 1731 n 2152 1734 n 2143 1734 n
2134 1731 n 2128 1725 n 2125 1716 n 2125 1710 n 2128 1701 n
2134 1695 n 2143 1692 n 2149 1692 n 2158 1695 n 2164 1701 n
2161 1716 m 2161 1725 n 2158 1731 n 2143 1734 m 2137 1731 n
2131 1725 n 2128 1716 n 2128 1710 n 2131 1701 n 2137 1695 n
2143 1692 n 2209 1722 m 2188 1734 m 2188 1692 n 2191 1734 m
2191 1692 n 2191 1716 m 2194 1725 n 2200 1731 n 2206 1734 n
2215 1734 n 2218 1731 n 2218 1728 n 2215 1725 n 2212 1728 n
2215 1731 n 2179 1734 m 2191 1734 n 2179 1692 m 2200 1692 n
2260 1722 m 2308 1722 m 2284 1716 m 2320 1716 n 2320 1722 n
2317 1728 n 2314 1731 n 2308 1734 n 2299 1734 n 2290 1731 n
2284 1725 n 2281 1716 n 2281 1710 n 2284 1701 n 2290 1695 n
2299 1692 n 2305 1692 n 2314 1695 n 2320 1701 n 2317 1716 m
2317 1725 n 2314 1731 n 2299 1734 m 2293 1731 n 2287 1725 n
2284 1716 n 2284 1710 n 2287 1701 n 2293 1695 n 2299 1692 n
2365 1722 m 2344 1755 m 2344 1704 n 2347 1695 n 2353 1692 n
2359 1692 n 2365 1695 n 2368 1701 n 2347 1755 m 2347 1704 n
2350 1695 n 2353 1692 n 2335 1734 m 2359 1734 n 2410 1722 m
2458 1722 m 2437 1728 m 2437 1725 n 2434 1725 n 2434 1728 n
2437 1731 n 2443 1734 n 2455 1734 n 2461 1731 n 2464 1728 n
2467 1722 n 2467 1701 n 2470 1695 n 2473 1692 n 2464 1728 m
2464 1701 n 2467 1695 n 2473 1692 n 2476 1692 n 2464 1722 m
2461 1719 n 2443 1716 n 2434 1713 n 2431 1707 n 2431 1701 n
2434 1695 n 2443 1692 n 2452 1692 n 2458 1695 n 2464 1701 n
2443 1716 m 2437 1713 n 2434 1707 n 2434 1701 n 2437 1695 n
2443 1692 n 2518 1722 m 2497 1755 m 2497 1692 n 2500 1755 m
2500 1692 n 2488 1755 m 2500 1755 n 2488 1692 m 2509 1692 n
2551 1722 m 2530 1698 m 2527 1695 n 2530 1692 n 2533 1695 n
2530 1698 n 2581 1722 m 2629 1722 m 2608 1755 m 2608 1692 n
2611 1755 m 2611 1692 n 2629 1737 m 2629 1713 n 2599 1755 m
2647 1755 n 2647 1737 n 2644 1755 n 2611 1725 m 2629 1725 n
2599 1692 m 2620 1692 n 2689 1722 m 2668 1755 m 2665 1752 n
2668 1749 n 2671 1752 n 2668 1755 n 2668 1734 m 2668 1692 n
2671 1734 m 2671 1692 n 2659 1734 m 2671 1734 n 2659 1692 m
2680 1692 n 2722 1722 m 2710 1734 m 2704 1731 n 2701 1728 n
2698 1722 n 2698 1716 n 2701 1710 n 2704 1707 n 2710 1704 n
2716 1704 n 2722 1707 n 2725 1710 n 2728 1716 n 2728 1722 n
2725 1728 n 2722 1731 n 2716 1734 n 2710 1734 n 2704 1731 m
2701 1725 n 2701 1713 n 2704 1707 n 2722 1707 m 2725 1713 n
2725 1725 n 2722 1731 n 2725 1728 m 2728 1731 n 2734 1734 n
2734 1731 n 2728 1731 n 2701 1710 m 2698 1707 n 2695 1701 n
2695 1698 n 2698 1692 n 2707 1689 n 2722 1689 n 2731 1686 n
2734 1683 n 2695 1698 m 2698 1695 n 2707 1692 n 2722 1692 n
2731 1689 n 2734 1683 n 2734 1680 n 2731 1674 n 2722 1671 n
2704 1671 n 2695 1674 n 2692 1680 n 2692 1683 n 2695 1689 n
2704 1692 n 2779 1722 m 2758 1698 m 2755 1695 n 2758 1692 n
2761 1695 n 2758 1698 n 2809 1722 m 2857 1722 m 2833 1743 m
2836 1740 n 2833 1737 n 2830 1740 n 2830 1743 n 2833 1749 n
2836 1752 n 2845 1755 n 2857 1755 n 2866 1752 n 2869 1746 n
2869 1737 n 2866 1731 n 2857 1728 n 2848 1728 n 2857 1755 m
2863 1752 n 2866 1746 n 2866 1737 n 2863 1731 n 2857 1728 n
2857 1728 m 2863 1725 n 2869 1719 n 2872 1713 n 2872 1704 n
2869 1698 n 2866 1695 n 2857 1692 n 2845 1692 n 2836 1695 n
2833 1698 n 2830 1704 n 2830 1707 n 2833 1710 n 2836 1707 n
2833 1704 n 2866 1722 m 2869 1713 n 2869 1704 n 2866 1698 n
2863 1695 n 2857 1692 n 908 304 m 894 300 n 885 286 n
881 264 n 881 251 n 885 228 n 894 215 n 908 210 n
917 210 n 930 215 n 939 228 n 943 251 n 943 264 n
939 286 n 930 300 n 917 304 n 908 304 n 908 304 m
899 300 n 894 295 n 890 286 n 885 264 n 885 251 n
890 228 n 894 219 n 899 215 n 908 210 n 917 210 m
925 215 n 930 219 n 934 228 n 939 251 n 939 264 n
934 286 n 930 295 n 925 300 n 917 304 n 2354 286 m
2363 291 n 2377 304 n 2377 210 n 2372 300 m 2372 210 n
2354 210 m 2394 210 n 3810 286 m 3815 282 n 3810 277 n
3806 282 n 3806 286 n 3810 295 n 3815 300 n 3828 304 n
3846 304 n 3859 300 n 3864 295 n 3868 286 n 3868 277 n
3864 268 n 3850 259 n 3828 251 n 3819 246 n 3810 237 n
3806 224 n 3806 210 n 3846 304 m 3855 300 n 3859 295 n
3864 286 n 3864 277 n 3859 268 n 3846 259 n 3828 251 n
3806 219 m 3810 224 n 3819 224 n 3842 215 n 3855 215 n
3864 219 n 3868 224 n 3819 224 m 3842 210 n 3859 210 n
3864 215 n 3868 224 n 3868 233 n 801 590 m 787 586 n
778 572 n 774 550 n 774 537 n 778 514 n 787 501 n
801 496 n 810 496 n 823 501 n 832 514 n 836 537 n
836 550 n 832 572 n 823 586 n 810 590 n 801 590 n
801 590 m 792 586 n 787 581 n 783 572 n 778 550 n
778 537 n 783 514 n 787 505 n 792 501 n 801 496 n
810 496 m 818 501 n 823 505 n 827 514 n 832 537 n
832 550 n 827 572 n 823 581 n 818 586 n 810 590 n
666 945 m 652 941 n 643 927 n 639 905 n 639 892 n
643 869 n 652 856 n 666 851 n 675 851 n 688 856 n
697 869 n 701 892 n 701 905 n 697 927 n 688 941 n
675 945 n 666 945 n 666 945 m 657 941 n 652 936 n
648 927 n 643 905 n 643 892 n 648 869 n 652 860 n
657 856 n 666 851 n 675 851 m 683 856 n 688 860 n
692 869 n 697 892 n 697 905 n 692 927 n 688 936 n
683 941 n 675 945 n 769 896 m 737 860 m 733 856 n
737 851 n 742 856 n 737 860 n 814 896 m 778 927 m
782 923 n 778 918 n 773 923 n 773 927 n 778 936 n
782 941 n 796 945 n 814 945 n 827 941 n 832 936 n
836 927 n 836 918 n 832 909 n 818 900 n 796 892 n
787 887 n 778 878 n 773 865 n 773 851 n 814 945 m 823 941 n
827 936 n 832 927 n 832 918 n 827 909 n 814 900 n 796 892 n
773 860 m 778 865 n 787 865 n 809 856 n 823 856 n 832 860 n
836 865 n 787 865 m 809 851 n 827 851 n 832 856 n 836 865 n
836 874 n 662 1299 m 648 1295 n 639 1281 n 635 1259 n
635 1246 n 639 1223 n 648 1210 n 662 1205 n 671 1205 n
684 1210 n 693 1223 n 697 1246 n 697 1259 n 693 1281 n
684 1295 n 671 1299 n 662 1299 n 662 1299 m 653 1295 n
648 1290 n 644 1281 n 639 1259 n 639 1246 n 644 1223 n
648 1214 n 653 1210 n 662 1205 n 671 1205 m 679 1210 n
684 1214 n 688 1223 n 693 1246 n 693 1259 n 688 1281 n
684 1290 n 679 1295 n 671 1299 n 765 1250 m 733 1214 m
729 1210 n 733 1205 n 738 1210 n 733 1214 n 810 1250 m
810 1290 m 810 1205 n 814 1299 m 814 1205 n 814 1299 m
765 1232 n 837 1232 n 796 1205 m 828 1205 n 666 1654 m
652 1650 n 643 1636 n 639 1614 n 639 1601 n 643 1578 n
652 1565 n 666 1560 n 675 1560 n 688 1565 n 697 1578 n
701 1601 n 701 1614 n 697 1636 n 688 1650 n 675 1654 n
666 1654 n 666 1654 m 657 1650 n 652 1645 n 648 1636 n
643 1614 n 643 1601 n 648 1578 n 652 1569 n 657 1565 n
666 1560 n 675 1560 m 683 1565 n 688 1569 n 692 1578 n
697 1601 n 697 1614 n 692 1636 n 688 1645 n 683 1650 n
675 1654 n 769 1605 m 737 1569 m 733 1565 n 737 1560 n
742 1565 n 737 1569 n 814 1605 m 827 1641 m 823 1636 n
827 1632 n 832 1636 n 832 1641 n 827 1650 n 818 1654 n
805 1654 n 791 1650 n 782 1641 n 778 1632 n 773 1614 n
773 1587 n 778 1574 n 787 1565 n 800 1560 n 809 1560 n
823 1565 n 832 1574 n 836 1587 n 836 1592 n 832 1605 n
823 1614 n 809 1618 n 805 1618 n 791 1614 n 782 1605 n
778 1592 n 805 1654 m 796 1650 n 787 1641 n
782 1632 n 778 1614 n 778 1587 n 782 1574 n 791 1565 n
800 1560 n 809 1560 m 818 1565 n 827 1574 n 832 1587 n
832 1592 n 827 1605 n 818 1614 n 809 1618 n 2936 191 m
2936 115 n 2940 102 n 2949 97 n 2958 97 n 2967 102 n
2971 111 n 2940 191 m 2940 115 n 2945 102 n 2949 97 n
2922 160 m 2958 160 n 3034 142 m 3013 121 m 3004 118 n
2998 109 n 2995 94 n 2995 85 n 2998 70 n 3004 61 n
3013 58 n 3019 58 n 3028 61 n 3034 70 n 3037 85 n
3037 94 n 3034 109 n 3028 118 n 3019 121 n 3013 121 n
3013 121 m 3007 118 n 3004 115 n 3001 109 n 2998 94 n
2998 85 n 3001 70 n 3004 64 n 3007 61 n 3013 58 n
3019 58 m 3025 61 n 3028 64 n 3031 70 n 3034 85 n
3034 94 n 3031 109 n 3028 115 n 3025 118 n 3019 121 n
3082 88 m 3136 209 m 3055 66 n 3199 142 m 3163 133 m
3217 133 n 3217 142 n 3213 151 n 3208 155 n 3199 160 n
3186 160 n 3172 155 n 3163 146 n 3159 133 n 3159 124 n
3163 111 n 3172 102 n 3186 97 n 3195 97 n 3208 102 n
3217 111 n 3213 133 m 3213 146 n 3208 155 n 3186 160 m
3177 155 n 3168 146 n 3163 133 n 3163 124 n 3168 111 n
3177 102 n 3186 97 n 3285 142 m 3264 121 m 3255 118 n
3249 109 n 3246 94 n 3246 85 n 3249 70 n 3255 61 n
3264 58 n 3270 58 n 3279 61 n 3285 70 n 3288 85 n
3288 94 n 3285 109 n 3279 118 n 3270 121 n 3264 121 n
3264 121 m 3258 118 n 3255 115 n 3252 109 n 3249 94 n
3249 85 n 3252 70 n 3255 64 n 3258 61 n 3264 58 n
3270 58 m 3276 61 n 3279 64 n 3282 70 n 3285 85 n
3285 94 n 3282 109 n 3279 115 n 3276 118 n 3270 121 n 380 473 m
389 464 n 402 455 n 420 446 n 443 441 n 460 441 n
483 446 n 501 455 n 514 464 n 523 473 n 389 464 m
407 455 n 420 450 n 443 446 n 460 446 n 483 450 n
496 455 n 514 464 n 447 540 m 398 508 m 492 508 n
398 513 m 492 513 n 425 540 m 460 540 n 398 495 m
398 567 n 425 567 n 398 562 n 443 513 m 443 540 n
492 495 m 492 567 n 465 567 n 492 562 n 447 634 m
468 613 m 531 613 n 468 616 m 531 616 n 468 595 m
486 592 n 468 592 n 468 637 n 486 637 n 468 634 n 531 604 m
531 625 n 501 679 m 360 601 m 411 601 n 420 604 n 423 610 n
423 616 n 420 622 n 414 625 n 360 604 m 411 604 n 420 607 n
423 610 n 381 592 m 381 616 n 393 667 m 381 646 m 423 646 n
381 649 m 423 649 n 399 649 m 390 652 n 384 658 n 381 664 n
381 673 n 384 676 n 387 676 n 390 673 n 387 670 n 384 673 n
381 637 m 381 649 n 423 637 m 423 658 n 393 718 m 360 697 m
363 694 n 366 697 n 363 700 n 360 697 n 381 697 m 423 697 n
381 700 m 423 700 n 381 688 m 381 700 n 423 688 m 423 709 n
393 751 m 381 730 m 444 730 n 381 733 m 444 733 n 390 733 m
384 739 n 381 745 n 381 751 n 384 760 n 390 766 n 399 769 n
405 769 n 414 766 n 420 760 n 423 751 n 423 745 n 420 739 n
414 733 n 381 751 m 384 757 n 390 763 n 399 766 n 405 766 n
414 763 n 420 757 n 423 751 n 381 721 m 381 733 n 444 721 m
444 742 n 393 814 m 451 796 m 451 877 n 447 949 m 398 918 m
492 918 n 398 922 m 492 922 n 425 949 m 460 949 n 398 904 m
398 976 n 425 976 n 398 972 n 443 922 m 443 949 n 492 904 m
492 976 n 465 976 n 492 972 n 447 1044 m 468 1023 m 531 1023 n
468 1026 m 531 1026 n 468 1005 m 486 1002 n 468 1002 n 468 1047 n
486 1047 n 468 1044 n 531 1014 m 531 1035 n 501 1089 m 387 1035 m
381 1038 n 393 1038 n 387 1035 n 384 1032 n 381 1026 n 381 1014 n
384 1008 n 387 1005 n 393 1005 n 396 1008 n 399 1014 n
405 1029 n 408 1035 n 411 1038 n 390 1005 m 393 1008 n 396 1014 n
402 1029 n 405 1035 n 408 1038 n 417 1038 n 420 1035 n 423 1029 n
423 1017 n 420 1011 n 417 1008 n 411 1005 n 423 1005 n 417 1008 n
393 1083 m 360 1062 m 363 1059 n 366 1062 n 363 1065 n 360 1062 n
381 1062 m 423 1062 n 381 1065 m 423 1065 n 381 1053 m 381 1065 n
423 1053 m 423 1074 n 393 1116 m 381 1095 m 423 1095 n 381 1098 m
423 1098 n 390 1098 m 384 1104 n 381 1113 n 381 1119 n 384 1128 n
390 1131 n 423 1131 n 381 1119 m 384 1125 n 390 1128 n 423 1128 n
381 1086 m 381 1098 n 423 1086 m 423 1107 n 423 1119 m 423 1140 n
393 1182 m 381 1170 m 384 1164 n 387 1161 n 393 1158 n 399 1158 n
405 1161 n 408 1164 n 411 1170 n 411 1176 n 408 1182 n 405 1185 n
399 1188 n 393 1188 n 387 1185 n 384 1182 n 381 1176 n 381 1170 n
384 1164 m 390 1161 n 402 1161 n 408 1164 n 408 1182 m 402 1185 n
390 1185 n 384 1182 n 387 1185 m 384 1188 n 381 1194 n 384 1194 n
384 1188 n 405 1161 m 408 1158 n 414 1155 n 417 1155 n
423 1158 n 426 1167 n 426 1182 n 429 1191 n 432 1194 n
417 1155 m 420 1158 n 423 1167 n 423 1182 n 426 1191 n
432 1194 n 435 1194 n 441 1191 n 444 1182 n 444 1164 n
441 1155 n 435 1152 n 432 1152 n 426 1155 n 423 1164 n
393 1239 m 380 1216 m 389 1225 n 402 1234 n 420 1243 n
443 1248 n 460 1248 n 483 1243 n 501 1234 n 514 1225 n
523 1216 n 389 1225 m 407 1234 n 420 1239 n 443 1243 n
460 1243 n 483 1239 n 496 1234 n 514 1225 n 447 1320 m
380 1356 m 523 1275 n 447 1419 m 407 1419 m 492 1419 n
398 1423 m 492 1423 n 398 1423 m 465 1374 n 465 1446 n
492 1405 m 492 1437 n 447 1509 m 456 1473 m 456 1527 n
447 1527 n 438 1522 n 434 1518 n 429 1509 n 429 1495 n
434 1482 n 443 1473 n 456 1468 n 465 1468 n 478 1473 n
487 1482 n 492 1495 n 492 1504 n 487 1518 n 478 1527 n
456 1522 m 443 1522 n 434 1518 n 429 1495 m 434 1486 n
443 1477 n 456 1473 n 465 1473 n 478 1477 n 487 1486 n
492 1495 n 447 1594 m 468 1573 m 471 1564 n 480 1558 n
495 1555 n 504 1555 n 519 1558 n 528 1564 n 531 1573 n
531 1579 n 528 1588 n 519 1594 n 504 1597 n 495 1597 n
480 1594 n 471 1588 n 468 1579 n 468 1573 n 468 1573 m
471 1567 n 474 1564 n 480 1561 n 495 1558 n 504 1558 n
519 1561 n 525 1564 n 528 1567 n 531 1573 n 531 1579 m
528 1585 n 525 1588 n 519 1591 n 504 1594 n 495 1594 n
480 1591 n 474 1588 n 471 1585 n 468 1579 n
0 0 4096 4096 s
/solid f
/solid f
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
912 3912 p 912 3912 p 912 3912 p 912 3912 p 912 3912 p
/solid f
1351 4643 m 1373 4679 m 1378 4665 n 1378 4692 n
1373 4679 n 1364 4688 n 1351 4692 n 1342 4692 n 1329 4688 n
1320 4679 n 1315 4670 n 1311 4656 n 1311 4634 n 1315 4621 n
1320 4612 n 1329 4603 n 1342 4598 n 1351 4598 n
1364 4603 n 1373 4612 n 1378 4621 n 1342 4692 m
1333 4688 n 1324 4679 n 1320 4670 n 1315 4656 n 1315 4634 n
1320 4621 n 1324 4612 n 1333 4603 n 1342 4598 n 1445 4643 m
1414 4692 m 1414 4598 n 1418 4692 m 1418 4598 n 1400 4692 m
1445 4692 n 1459 4688 n 1468 4679 n 1472 4670 n 1477 4656 n
1477 4634 n 1472 4621 n 1468 4612 n 1459 4603 n 1445 4598 n
1400 4598 n 1445 4692 m 1454 4688 n 1463 4679 n 1468 4670 n
1472 4656 n 1472 4634 n 1468 4621 n 1463 4612 n 1454 4603 n
1445 4598 n 1544 4643 m 1508 4692 m 1526 4598 n 1513 4692 m
1526 4621 n 1544 4692 m 1526 4598 n 1544 4692 m 1562 4598 n
1549 4692 m 1562 4621 n 1580 4692 m 1562 4598 n 1495 4692 m
1526 4692 n 1567 4692 m 1594 4692 n 1351 4643 m 2375 4205 m
2344 4254 m 2344 4160 n 2348 4254 m 2375 4174 n 2344 4254 m
2375 4160 n 2406 4254 m 2375 4160 n 2406 4254 m 2406 4160 n
2411 4254 m 2411 4160 n 2330 4254 m 2348 4254 n 2406 4254 m
2424 4254 n 2330 4160 m 2357 4160 n 2393 4160 m 2424 4160 n
2487 4205 m 2478 4254 m 2447 4160 n 2478 4254 m 2510 4160 n
2478 4241 m 2505 4160 n 2456 4187 m 2496 4187 n 2438 4160 m
2465 4160 n 2492 4160 m 2519 4160 n 2577 4205 m 2546 4254 m
2546 4160 n 2550 4254 m 2550 4160 n 2577 4227 m 2577 4192 n
2532 4254 m 2604 4254 n 2604 4227 n 2600 4254 n 2550 4209 m
2577 4209 n 2532 4160 m 2564 4160 n 2375 4205 m 3252 4790 m
3221 4839 m 3221 4745 n 3225 4839 m 3252 4759 n 3221 4839 m
3252 4745 n 3283 4839 m 3252 4745 n 3283 4839 m 3283 4745 n
3288 4839 m 3288 4745 n 3207 4839 m 3225 4839 n 3283 4839 m
3301 4839 n 3207 4745 m 3234 4745 n 3270 4745 m 3301 4745 n
3364 4790 m 3333 4839 m 3333 4745 n 3337 4839 m 3337 4745 n
3319 4839 m 3351 4839 n 3319 4745 m 3351 4745 n 3414 4790 m
3373 4839 m 3432 4745 n 3378 4839 m 3436 4745 n 3436 4839 m
3373 4745 n 3364 4839 m 3391 4839 n 3418 4839 m 3445 4839 n
3364 4745 m 3391 4745 n 3418 4745 m 3445 4745 n 3252 4790 m
/shortdashed f
2082 5082 m 3642 3912 n
/solid f
2521 4753 m 2485 4753 m 2557 4753 n 2521 4789 m
2521 4717 n 2521 4753 m
/solid f
1497 5082 p 3057 3912 p 912 5082 p 2472 3912 p
912 4643 p 1887 3912 p 912 4205 p 1302 3912 p
/solid f
912 3912 m 2082 4497 n 2082 4497 m 3837 4497 n
2082 4497 m 2667 5082 n
/solid f
912 3912 m 3837 3912 n 3837 5082 n 912 5082 n 912 3912 n
1205 3912 m 1205 3962 n 1205 5032 m 1205 5082 n 1497 3912 m
1497 3962 n 1497 5032 m 1497 5082 n 1790 3912 m 1790 3962 n
1790 5032 m 1790 5082 n 2082 3912 m 2082 3962 n 2082 5032 m
2082 5082 n 2375 3912 m 2375 4012 n 2375 4982 m 2375 5082 n
2667 3912 m 2667 3962 n 2667 5032 m 2667 5082 n 2960 3912 m
2960 3962 n 2960 5032 m 2960 5082 n 3252 3912 m 3252 3962 n
3252 5032 m 3252 5082 n 3545 3912 m 3545 3962 n 3545 5032 m
3545 5082 n 912 4029 m 962 4029 n 3787 4029 m 3837 4029 n
912 4146 m 962 4146 n 3787 4146 m 3837 4146 n 912 4263 m
962 4263 n 3787 4263 m 3837 4263 n 912 4380 m 962 4380 n
3787 4380 m 3837 4380 n 912 4497 m 1012 4497 n 3737 4497 m
3837 4497 n 912 4614 m 962 4614 n 3787 4614 m 3837 4614 n
912 4731 m 962 4731 n 3787 4731 m 3837 4731 n 912 4848 m
962 4848 n 3787 4848 m 3837 4848 n 912 4965 m 962 4965 n
3787 4965 m 3837 4965 n 1873 5232 m 1873 5169 n 1876 5232 m
1876 5169 n 1864 5232 m 1900 5232 n 1909 5229 n 1912 5226 n
1915 5220 n 1915 5214 n 1912 5208 n 1909 5205 n 1900 5202 n
1876 5202 n 1900 5232 m 1906 5229 n 1909 5226 n 1912 5220 n
1912 5214 n 1909 5208 n 1906 5205 n 1900 5202 n 1864 5169 m
1885 5169 n 1891 5202 m 1897 5199 n 1900 5196 n 1909 5175 n
1912 5172 n 1915 5172 n 1918 5175 n 1897 5199 m 1900 5193 n
1906 5172 n 1909 5169 n 1915 5169 n 1918 5175 n 1918 5178 n
1960 5199 m 1951 5211 m 1942 5208 n 1936 5202 n 1933 5193 n
1933 5187 n 1936 5178 n 1942 5172 n 1951 5169 n 1957 5169 n
1966 5172 n 1972 5178 n 1975 5187 n 1975 5193 n 1972 5202 n
1966 5208 n 1957 5211 n 1951 5211 n 1951 5211 m 1945 5208 n
1939 5202 n 1936 5193 n 1936 5187 n 1939 5178 n 1945 5172 n
1951 5169 n 1957 5169 m 1963 5172 n 1969 5178 n 1972 5187 n
1972 5193 n 1969 5202 n 1963 5208 n 1957 5211 n 2020 5199 m
1996 5193 m 2032 5193 n 2032 5199 n 2029 5205 n 2026 5208 n
2020 5211 n 2011 5211 n 2002 5208 n 1996 5202 n 1993 5193 n
1993 5187 n 1996 5178 n 2002 5172 n 2011 5169 n 2017 5169 n
2026 5172 n 2032 5178 n 2029 5193 m 2029 5202 n 2026 5208 n
2011 5211 m 2005 5208 n 1999 5202 n 1996 5193 n 1996 5187 n
1999 5178 n 2005 5172 n 2011 5169 n 2077 5199 m 2086 5232 m
2086 5169 n 2089 5232 m 2089 5169 n 2086 5202 m 2080 5208 n
2074 5211 n 2068 5211 n 2059 5208 n 2053 5202 n 2050 5193 n
2050 5187 n 2053 5178 n 2059 5172 n 2068 5169 n 2074 5169 n
2080 5172 n 2086 5178 n 2068 5211 m 2062 5208 n 2056 5202 n
2053 5193 n 2053 5187 n 2056 5178 n 2062 5172 n 2068 5169 n
2077 5232 m 2089 5232 n 2086 5169 m 2098 5169 n 2140 5199 m
2116 5193 m 2152 5193 n 2152 5199 n 2149 5205 n 2146 5208 n
2140 5211 n 2131 5211 n 2122 5208 n 2116 5202 n 2113 5193 n
2113 5187 n 2116 5178 n 2122 5172 n 2131 5169 n 2137 5169 n
2146 5172 n 2152 5178 n 2149 5193 m 2149 5202 n 2146 5208 n
2131 5211 m 2125 5208 n 2119 5202 n 2116 5193 n 2116 5187 n
2119 5178 n 2125 5172 n 2131 5169 n 2197 5199 m 2176 5211 m
2176 5169 n 2179 5211 m 2179 5169 n 2179 5193 m 2182 5202 n
2188 5208 n 2194 5211 n 2203 5211 n 2206 5208 n 2206 5205 n
2203 5202 n 2200 5205 n 2203 5208 n 2167 5211 m 2179 5211 n
2167 5169 m 2188 5169 n 2248 5199 m 2296 5199 m 2272 5193 m
2308 5193 n 2308 5199 n 2305 5205 n 2302 5208 n 2296 5211 n
2287 5211 n 2278 5208 n 2272 5202 n 2269 5193 n 2269 5187 n
2272 5178 n 2278 5172 n 2287 5169 n 2293 5169 n 2302 5172 n
2308 5178 n 2305 5193 m 2305 5202 n 2302 5208 n 2287 5211 m
2281 5208 n 2275 5202 n 2272 5193 n 2272 5187 n 2275 5178 n
2281 5172 n 2287 5169 n 2353 5199 m 2332 5232 m 2332 5181 n
2335 5172 n 2341 5169 n 2347 5169 n 2353 5172 n 2356 5178 n
2335 5232 m 2335 5181 n 2338 5172 n 2341 5169 n 2323 5211 m
2347 5211 n 2398 5199 m 2446 5199 m 2425 5205 m 2425 5202 n
2422 5202 n 2422 5205 n 2425 5208 n 2431 5211 n 2443 5211 n
2449 5208 n 2452 5205 n 2455 5199 n 2455 5178 n 2458 5172 n
2461 5169 n 2452 5205 m 2452 5178 n 2455 5172 n 2461 5169 n
2464 5169 n 2452 5199 m 2449 5196 n 2431 5193 n 2422 5190 n
2419 5184 n 2419 5178 n 2422 5172 n 2431 5169 n 2440 5169 n
2446 5172 n 2452 5178 n 2431 5193 m 2425 5190 n 2422 5184 n
2422 5178 n 2425 5172 n 2431 5169 n 2506 5199 m 2485 5232 m
2485 5169 n 2488 5232 m 2488 5169 n 2476 5232 m 2488 5232 n
2476 5169 m 2497 5169 n 2539 5199 m 2518 5175 m 2515 5172 n
2518 5169 n 2521 5172 n 2518 5175 n 2569 5199 m 2548 5169 m
2545 5172 n 2548 5175 n 2551 5172 n 2551 5166 n 2548 5160 n
2545 5157 n 2599 5199 m 2647 5199 m 2626 5232 m 2626 5169 n
2629 5232 m 2629 5169 n 2647 5214 m 2647 5190 n
2617 5232 m 2665 5232 n 2665 5214 n 2662 5232 n 2629 5202 m
2647 5202 n 2617 5169 m 2638 5169 n 2707 5199 m 2686 5232 m
2683 5229 n 2686 5226 n 2689 5229 n 2686 5232 n 2686 5211 m
2686 5169 n 2689 5211 m 2689 5169 n 2677 5211 m 2689 5211 n
2677 5169 m 2698 5169 n 2740 5199 m 2728 5211 m 2722 5208 n
2719 5205 n 2716 5199 n 2716 5193 n 2719 5187 n 2722 5184 n
2728 5181 n 2734 5181 n 2740 5184 n 2743 5187 n 2746 5193 n
2746 5199 n 2743 5205 n 2740 5208 n 2734 5211 n 2728 5211 n
2722 5208 m 2719 5202 n 2719 5190 n 2722 5184 n 2740 5184 m
2743 5190 n 2743 5202 n 2740 5208 n 2743 5205 m 2746 5208 n
2752 5211 n 2752 5208 n 2746 5208 n 2719 5187 m 2716 5184 n
2713 5178 n 2713 5175 n 2716 5169 n 2725 5166 n 2740 5166 n
2749 5163 n 2752 5160 n 2713 5175 m 2716 5172 n 2725 5169 n
2740 5169 n 2749 5166 n 2752 5160 n 2752 5157 n 2749 5151 n
2740 5148 n 2722 5148 n 2713 5151 n 2710 5157 n 2710 5160 n
2713 5166 n 2722 5169 n 2797 5199 m 2776 5175 m 2773 5172 n
2776 5169 n 2779 5172 n 2776 5175 n 2827 5199 m 2875 5199 m
2857 5220 m 2863 5223 n 2872 5232 n 2872 5169 n 2869 5229 m
2869 5169 n 2857 5169 m 2884 5169 n 908 3781 m 894 3777 n
885 3763 n 881 3741 n 881 3728 n 885 3705 n 894 3692 n
908 3687 n 917 3687 n 930 3692 n 939 3705 n 943 3728 n
943 3741 n 939 3763 n 930 3777 n 917 3781 n 908 3781 n
908 3781 m 899 3777 n 894 3772 n 890 3763 n 885 3741 n
885 3728 n 890 3705 n 894 3696 n 899 3692 n 908 3687 n
917 3687 m 925 3692 n 930 3696 n 934 3705 n 939 3728 n
939 3741 n 934 3763 n 930 3772 n 925 3777 n 917 3781 n 2353 3781 m
2344 3736 n 2344 3736 m 2353 3745 n 2366 3750 n 2380 3750 n
2393 3745 n 2402 3736 n 2406 3723 n 2406 3714 n 2402 3701 n
2393 3692 n 2380 3687 n 2366 3687 n 2353 3692 n 2348 3696 n
2344 3705 n 2344 3710 n 2348 3714 n 2353 3710 n 2348 3705 n
2380 3750 m 2388 3745 n 2397 3736 n 2402 3723 n 2402 3714 n
2397 3701 n 2388 3692 n 2380 3687 n 2353 3781 m 2397 3781 n
2353 3777 m 2375 3777 n 2397 3781 n 3767 3763 m 3776 3768 n
3790 3781 n 3790 3687 n 3785 3777 m 3785 3687 n 3767 3687 m
3807 3687 n 3884 3732 m 3870 3781 m 3857 3777 n 3848 3763 n
3843 3741 n 3843 3728 n 3848 3705 n 3857 3692 n 3870 3687 n
3879 3687 n 3893 3692 n 3902 3705 n 3906 3728 n 3906 3741 n
3902 3763 n 3893 3777 n 3879 3781 n 3870 3781 n 3870 3781 m
3861 3777 n 3857 3772 n 3852 3763 n 3848 3741 n 3848 3728 n
3852 3705 n 3857 3696 n 3861 3692 n 3870 3687 n 3879 3687 m
3888 3692 n 3893 3696 n 3897 3705 n 3902 3728 n 3902 3741 n
3897 3763 n 3893 3772 n 3888 3777 n 3879 3781 n 801 3961 m
787 3957 n 778 3943 n 774 3921 n 774 3908 n 778 3885 n
787 3872 n 801 3867 n 810 3867 n 823 3872 n 832 3885 n
836 3908 n 836 3921 n 832 3943 n 823 3957 n 810 3961 n
801 3961 n 801 3961 m 792 3957 n 787 3952 n 783 3943 n
778 3921 n 778 3908 n 783 3885 n 787 3876 n 792 3872 n
801 3867 n 810 3867 m 818 3872 n 823 3876 n 827 3885 n
832 3908 n 832 3921 n 827 3943 n 823 3952 n 818 3957 n
810 3961 n 778 4528 m 783 4524 n 778 4519 n 774 4524 n
774 4528 n 778 4537 n 783 4542 n 796 4546 n 814 4546 n
827 4542 n 832 4537 n 836 4528 n 836 4519 n 832 4510 n
818 4501 n 796 4493 n 787 4488 n 778 4479 n 774 4466 n
774 4452 n 814 4546 m 823 4542 n 827 4537 n 832 4528 n
832 4519 n 827 4510 n 814 4501 n 796 4493 n 774 4461 m
778 4466 n 787 4466 n 810 4457 n 823 4457 n 832 4461 n
836 4466 n 787 4466 m 810 4452 n 827 4452 n 832 4457 n
836 4466 n 836 4475 n 810 5122 m 810 5037 n 814 5131 m
814 5037 n 814 5131 m 765 5064 n 837 5064 n 797 5037 m
828 5037 n 2908 3668 m 2908 3601 n 2912 3588 n 2921 3579 n
2935 3574 n 2943 3574 n 2957 3579 n 2966 3588 n 2970 3601 n
2970 3668 n 2912 3668 m 2912 3601 n 2917 3588 n 2926 3579 n
2935 3574 n 2894 3668 m 2926 3668 n 2957 3668 m 2984 3668 n
3047 3619 m 3014 3598 m 3014 3535 n 3017 3598 m 3035 3544 n
3014 3598 m 3035 3535 n 3056 3598 m 3035 3535 n 3056 3598 m
3056 3535 n 3059 3598 m 3059 3535 n 3005 3598 m 3017 3598 n
3056 3598 m 3068 3598 n 3005 3535 m 3023 3535 n 3047 3535 m
3068 3535 n 3110 3565 m 3164 3686 m 3083 3543 n 3227 3619 m
3191 3610 m 3245 3610 n 3245 3619 n 3240 3628 n 3236 3632 n
3227 3637 n 3213 3637 n 3200 3632 n 3191 3623 n 3186 3610 n
3186 3601 n 3191 3588 n 3200 3579 n 3213 3574 n
3222 3574 n 3236 3579 n 3245 3588 n 3240 3610 m 3240 3623 n
3236 3632 n 3213 3637 m 3204 3632 n 3195 3623 n 3191 3610 n
3191 3601 n 3195 3588 n 3204 3579 n 3213 3574 n 3312 3619 m
3291 3598 m 3282 3595 n 3276 3586 n 3273 3571 n 3273 3562 n
3276 3547 n 3282 3538 n 3291 3535 n 3297 3535 n 3306 3538 n
3312 3547 n 3315 3562 n 3315 3571 n 3312 3586 n 3306 3595 n
3297 3598 n 3291 3598 n 3291 3598 m 3285 3595 n 3282 3592 n
3279 3586 n 3276 3571 n 3276 3562 n 3279 3547 n 3282 3541 n
3285 3538 n 3291 3535 n 3297 3535 m 3303 3538 n 3306 3541 n
3309 3547 n 3312 3562 n 3312 3571 n 3309 3586 n 3306 3592 n
3303 3595 n 3297 3598 n 578 4241 m 582 4228 n 591 4219 n
609 4210 n 623 4206 n 640 4201 n 667 4197 n 703 4192 n
578 4241 m 582 4233 n 591 4224 n 609 4215 n 623 4210 n
640 4206 n 667 4201 n 703 4197 n 578 4241 m 578 4250 n
582 4259 n 587 4264 n 600 4264 n 609 4259 n 614 4255 n
618 4241 n 618 4224 n 578 4250 m 587 4259 n 600 4259 n
609 4255 n 614 4250 n 618 4241 n 618 4224 m 623 4241 n
631 4250 n 640 4255 n 654 4255 n 663 4250 n 667 4246 n
672 4233 n 672 4224 n 667 4215 n 663 4210 n 649 4206 n
618 4224 m 623 4237 n 631 4246 n 640 4250 n 654 4250 n
663 4246 n 667 4241 n 672 4233 n 627 4331 m 648 4298 m
711 4298 n 648 4301 m 702 4319 n 648 4298 m 711 4319 n
648 4340 m 711 4319 n 648 4340 m 711 4340 n 648 4343 m
711 4343 n 648 4289 m 648 4301 n 648 4340 m 648 4352 n
711 4289 m 711 4307 n 711 4331 m 711 4352 n 681 4394 m
552 4295 m 555 4298 n 558 4295 n 555 4292 n 552 4292 n
546 4295 n 543 4298 n 540 4307 n 540 4319 n 543 4328 n
546 4331 n 552 4334 n 558 4334 n 564 4331 n 570 4322 n
576 4307 n 579 4301 n 585 4295 n 594 4292 n 603 4292 n
540 4319 m 543 4325 n 546 4328 n 552 4331 n 558 4331 n 564 4328 n
570 4319 n 576 4307 n 597 4292 m 594 4295 n 594 4301 n
600 4316 n 600 4325 n 597 4331 n 594 4334 n 594 4301 m
603 4316 n 603 4328 n 600 4331 n 594 4334 n 588 4334 n
573 4379 m 560 4433 m 703 4352 n 627 4496 m 560 4492 m
569 4483 n 582 4474 n 600 4465 n 623 4460 n 640 4460 n 663 4465 n
681 4474 n 694 4483 n 703 4492 n 569 4483 m 587 4474 n
600 4469 n 623 4465 n 640 4465 n 663 4469 n 676 4474 n
694 4483 n 627 4559 m 578 4528 m 672 4528 n 578 4532 m
672 4532 n 578 4591 m 636 4532 n 618 4555 m 672 4591 n
618 4550 m 672 4586 n 578 4514 m 578 4546 n 578 4573 m
578 4600 n 672 4514 m 672 4546 n 672 4573 m 672 4600 n
627 4658 m 636 4622 m 636 4676 n 627 4676 n 618 4672 n
614 4667 n 609 4658 n 609 4645 n 614 4631 n 623 4622 n
636 4618 n 645 4618 n 658 4622 n 667 4631 n 672 4645 n
672 4654 n 667 4667 n 658 4676 n 636 4672 m 623 4672 n
614 4667 n 609 4645 m 614 4636 n 623 4627 n 636 4622 n 645 4622 n
658 4627 n 667 4636 n 672 4645 n 627 4744 m
648 4723 m 651 4714 n 660 4708 n 675 4705 n 684 4705 n
699 4708 n 708 4714 n 711 4723 n 711 4729 n 708 4738 n
699 4744 n 684 4747 n 675 4747 n 660 4744 n 651 4738 n
648 4729 n 648 4723 n 648 4723 m 651 4717 n 654 4714 n
660 4711 n 675 4708 n 684 4708 n 699 4711 n 705 4714 n
708 4717 n 711 4723 n 711 4729 m 708 4735 n 705 4738 n
699 4741 n 684 4744 n 675 4744 n 660 4741 n 654 4738 n
651 4735 n 648 4729 n 681 4792 m 560 4769 m 569 4778 n
582 4787 n 600 4796 n 623 4801 n 640 4801 n 663 4796 n
681 4787 n 694 4778 n 703 4769 n 569 4778 m 587 4787 n
600 4792 n 623 4796 n 640 4796 n 663 4792 n 676 4787 n
694 4778 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%% CUT HERE: end fig 1,2,3 postscript file  %%%%%%%%%%
%%%%%%%%%%%%%%%% CUT HERE: begin fig 4 postscript file  %%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Fri Nov 20 11:20:07 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 6 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
/solid f
0 0 4096 4096 s
/solid f
750 963 m 750 990 m 750 933 n 753 996 m 753 933 n 753 996 m
720 951 n 768 951 n 741 933 m 762 933 n 750 963 m 2050 963 m
2059 987 m 2056 984 n 2059 981 n 2062 984 n 2062 987 n 2059 993 n
2053 996 n 2044 996 n 2035 993 n 2029 987 n 2026 981 n 2023 969 n
2023 951 n 2026 942 n 2032 936 n 2041 933 n 2047 933 n 2056 936 n
2062 942 n 2065 951 n 2065 954 n 2062 963 n 2056 969 n 2047 972 n
2044 972 n 2035 969 n 2029 963 n 2026 954 n 2044 996 m 2038 993 n
2032 987 n 2029 981 n 2026 969 n 2026 951 n 2029 942 n 2035 936 n
2041 933 n 2047 933 m 2053 936 n 2059 942 n 2062 951 n 2062 954 n
2059 963 n 2053 969 n 2047 972 n 2050 963 m 3350 963 m 3338 996 m
3329 993 n 3326 987 n 3326 978 n 3329 972 n 3338 969 n 3350 969 n
3359 972 n 3362 978 n 3362 987 n 3359 993 n 3350 996 n 3338 996 n
3338 996 m 3332 993 n 3329 987 n 3329 978 n 3332 972 n 3338 969 n
3350 969 m 3356 972 n 3359 978 n 3359 987 n 3356 993 n 3350 996 n
3338 969 m 3329 966 n 3326 963 n 3323 957 n 3323 945 n 3326 939 n
3329 936 n 3338 933 n 3350 933 n 3359 936 n 3362 939 n 3365 945 n
3365 957 n 3362 963 n 3359 966 n 3350 969 n 3338 969 m 3332 966 n
3329 963 n 3326 957 n 3326 945 n 3329 939 n 3332 936 n 3338 933 n
3350 933 m 3356 936 n 3359 939 n 3362 945 n 3362 957 n 3359 963 n
3356 966 n 3350 969 n 3350 963 m
/solid f
0 0 4096 4096 s
/solid f
587 3677 m 587 3677 m
/solid f
587 3677 p 587 3677 p 587 3677 p
/solid f
587 3677 m 587 3677 m 619 3677 m 667 3677 m 658 3710 m 649 3707 n
643 3698 n 640 3683 n 640 3674 n 643 3659 n 649 3650 n 658 3647 n
664 3647 n 673 3650 n 679 3659 n 682 3674 n 682 3683 n 679 3698 n
673 3707 n 664 3710 n 658 3710 n 658 3710 m 652 3707 n 649 3704 n
646 3698 n 643 3683 n 643 3674 n 646 3659 n 649 3653 n 652 3650 n
658 3647 n 664 3647 m 670 3650 n 673 3653 n 676 3659 n 679 3674 n
679 3683 n 676 3698 n 673 3704 n 670 3707 n 664 3710 n 619 3677 m
619 4046 m 667 4046 m 649 4067 m 655 4070 n 664 4079 n 664 4016 n
661 4076 m 661 4016 n 649 4016 m 676 4016 n 619 4046 m 619 4415 m
667 4415 m 643 4436 m 646 4433 n 643 4430 n 640 4433 n 640 4436 n
643 4442 n 646 4445 n 655 4448 n 667 4448 n 676 4445 n 679 4442 n
682 4436 n 682 4430 n 679 4424 n 670 4418 n 655 4412 n 649 4409 n
643 4403 n 640 4394 n 640 4385 n 667 4448 m 673 4445 n 676 4442 n
679 4436 n 679 4430 n 676 4424 n 667 4418 n 655 4412 n 640 4391 m
643 4394 n 649 4394 n 664 4388 n 673 4388 n 679 4391 n 682 4394 n
649 4394 m 664 4385 n 676 4385 n 679 4388 n 682 4394 n
682 4400 n 619 4415 m
/solid f
0 0 4096 4096 s
/solid f
/solid f
/solid f
619 3587 m 667 3587 m 658 3620 m 649 3617 n 643 3608 n 640 3593 n
640 3584 n 643 3569 n 649 3560 n 658 3557 n 664 3557 n 673 3560 n
679 3569 n 682 3584 n 682 3593 n 679 3608 n 673 3617 n 664 3620 n
658 3620 n 658 3620 m 652 3617 n 649 3614 n 646 3608 n 643 3593 n
643 3584 n 646 3569 n 649 3563 n 652 3560 n 658 3557 n 664 3557 m
670 3560 n 673 3563 n 676 3569 n 679 3584 n 679 3593 n 676 3608 n
673 3614 n 670 3617 n 664 3620 n 619 3587 m 587 3181 m 563 3178 m
617 3178 n 665 3181 m 647 3202 m 653 3205 n 662 3214 n 662 3151 n
659 3211 m 659 3151 n 647 3151 m 674 3151 n 587 3181 m 587 2775 m
563 2772 m 617 2772 n 665 2775 m 641 2796 m 644 2793 n 641 2790 n
638 2793 n 638 2796 n 641 2802 n 644 2805 n 653 2808 n 665 2808 n
674 2805 n 677 2802 n 680 2796 n 680 2790 n 677 2784 n 668 2778 n
653 2772 n 647 2769 n 641 2763 n 638 2754 n 638 2745 n 665 2808 m
671 2805 n 674 2802 n 677 2796 n 677 2790 n 674 2784 n 665 2778 n
653 2772 n 638 2751 m 641 2754 n 647 2754 n 662 2748 n 671 2748 n
677 2751 n 680 2754 n 647 2754 m 662 2745 n 674 2745 n 677 2748 n
680 2754 n 680 2760 n 587 2775 m
/solid f
0 0 4096 4096 s
/solid f
490 2685 m 490 2685 m
/solid f
490 2685 p 490 2685 p 490 2685 p 490 2685 p 490 2685 p 490 2685 p
490 2685 p 490 2685 p 490 2685 p 490 2685 p 490 2685 p
/solid f
490 2685 m 490 2685 m 522 2685 m 570 2685 m 561 2718 m 552 2715 n
546 2706 n 543 2691 n 543 2682 n 546 2667 n 552 2658 n 561 2655 n
567 2655 n 576 2658 n 582 2667 n 585 2682 n 585 2691 n 582 2706 n
576 2715 n 567 2718 n 561 2718 n 561 2718 m 555 2715 n 552 2712 n
549 2706 n 546 2691 n 546 2682 n 549 2667 n 552 2661 n 555 2658 n
561 2655 n 567 2655 m 573 2658 n 576 2661 n 579 2667 n 582 2682 n
582 2691 n 579 2706 n 576 2712 n 573 2715 n 567 2718 n 630 2685 m
609 2661 m 606 2658 n 609 2655 n 612 2658 n 609 2661 n 660 2685 m
651 2718 m 642 2715 n 636 2706 n 633 2691 n 633 2682 n 636 2667 n
642 2658 n 651 2655 n 657 2655 n 666 2658 n 672 2667 n 675 2682 n
675 2691 n 672 2706 n 666 2715 n 657 2718 n 651 2718 n 651 2718 m
645 2715 n 642 2712 n 639 2706 n 636 2691 n 636 2682 n 639 2667 n
642 2661 n 645 2658 n 651 2655 n 657 2655 m 663 2658 n 666 2661 n
669 2667 n 672 2682 n 672 2691 n 669 2706 n 666 2712 n 663 2715 n
657 2718 n 522 2685 m 490 2315 m 466 2312 m 520 2312 n 568 2315 m
559 2348 m 550 2345 n 544 2336 n 541 2321 n 541 2312 n 544 2297 n
550 2288 n 559 2285 n 565 2285 n 574 2288 n 580 2297 n 583 2312 n
583 2321 n 580 2336 n 574 2345 n 565 2348 n 559 2348 n 559 2348 m
553 2345 n 550 2342 n 547 2336 n 544 2321 n 544 2312 n 547 2297 n
550 2291 n 553 2288 n 559 2285 n 565 2285 m 571 2288 n 574 2291 n
577 2297 n 580 2312 n 580 2321 n 577 2336 n 574 2342 n 571 2345 n
565 2348 n 628 2315 m 607 2291 m 604 2288 n 607 2285 n 610 2288 n
607 2291 n 658 2315 m 637 2348 m 631 2318 n 631 2318 m 637 2324 n
646 2327 n 655 2327 n 664 2324 n 670 2318 n 673 2309 n 673 2303 n
670 2294 n 664 2288 n 655 2285 n 646 2285 n 637 2288 n 634 2291 n
631 2297 n 631 2300 n 634 2303 n 637 2300 n 634 2297 n 655 2327 m
661 2324 n 667 2318 n 670 2309 n 670 2303 n 667 2294 n 661 2288 n
655 2285 n 637 2348 m 667 2348 n 637 2345 m 652 2345 n 667 2348 n
490 2315 m 490 1946 m 466 1943 m 520 1943 n 568 1946 m 550 1967 m
556 1970 n 565 1979 n 565 1916 n 562 1976 m 562 1916 n 550 1916 m
577 1916 n 628 1946 m 607 1922 m 604 1919 n 607 1916 n 610 1919 n
607 1922 n 658 1946 m 649 1979 m 640 1976 n 634 1967 n 631 1952 n
631 1943 n 634 1928 n 640 1919 n 649 1916 n 655 1916 n 664 1919 n
670 1928 n 673 1943 n 673 1952 n 670 1967 n 664 1976 n 655 1979 n
649 1979 n 649 1979 m 643 1976 n 640 1973 n 637 1967 n 634 1952 n
634 1943 n 637 1928 n 640 1922 n 643 1919 n 649 1916 n 655 1916 m
661 1919 n 664 1922 n 667 1928 n 670 1943 n 670 1952 n 667 1967 n
664 1973 n 661 1976 n 655 1979 n 490 1946 m
/solid f
0 0 4096 4096 s
/solid f
425 1862 m 425 1862 m
/solid f
425 1862 p 425 1862 p 425 1862 p 425 1862 p 425 1862 p 425 1862 p
425 1862 p 425 1862 p 425 1862 p 425 1862 p 425 1862 p 425 1862 p
425 1862 p 425 1862 p 425 1862 p
/solid f
425 1862 m 425 1862 m 457 1862 m 505 1862 m 496 1895 m 487 1892 n
481 1883 n 478 1868 n 478 1859 n 481 1844 n 487 1835 n 496 1832 n
502 1832 n 511 1835 n 517 1844 n 520 1859 n 520 1868 n 517 1883 n
511 1892 n 502 1895 n 496 1895 n 496 1895 m 490 1892 n 487 1889 n
484 1883 n 481 1868 n 481 1859 n 484 1844 n 487 1838 n 490 1835 n
496 1832 n 502 1832 m 508 1835 n 511 1838 n 514 1844 n 517 1859 n
517 1868 n 514 1883 n 511 1889 n 508 1892 n 502 1895 n 565 1862 m
544 1838 m 541 1835 n 544 1832 n 547 1835 n 544 1838 n 595 1862 m
586 1895 m 577 1892 n 571 1883 n 568 1868 n 568 1859 n 571 1844 n
577 1835 n 586 1832 n 592 1832 n 601 1835 n 607 1844 n 610 1859 n
610 1868 n 607 1883 n 601 1892 n 592 1895 n 586 1895 n 586 1895 m
580 1892 n 577 1889 n 574 1883 n 571 1868 n 571 1859 n 574 1844 n
577 1838 n 580 1835 n 586 1832 n 592 1832 m 598 1835 n 601 1838 n
604 1844 n 607 1859 n 607 1868 n 604 1883 n 601 1889 n 598 1892 n
592 1895 n 655 1862 m 646 1895 m 637 1892 n 631 1883 n 628 1868 n
628 1859 n 631 1844 n 637 1835 n 646 1832 n 652 1832 n 661 1835 n
667 1844 n 670 1859 n 670 1868 n 667 1883 n 661 1892 n 652 1895 n
646 1895 n 646 1895 m 640 1892 n 637 1889 n 634 1883 n 631 1868 n
631 1859 n 634 1844 n 637 1838 n 640 1835 n 646 1832 n 652 1832 m
658 1835 n 661 1838 n 664 1844 n 667 1859 n 667 1868 n 664 1883 n
661 1889 n 658 1892 n 652 1895 n 457 1862 m 425 1523 m 401 1520 m
455 1520 n 503 1523 m 494 1556 m 485 1553 n 479 1544 n 476 1529 n
476 1520 n 479 1505 n 485 1496 n 494 1493 n 500 1493 n 509 1496 n
515 1505 n 518 1520 n 518 1529 n 515 1544 n 509 1553 n 500 1556 n
494 1556 n 494 1556 m 488 1553 n 485 1550 n 482 1544 n 479 1529 n
479 1520 n 482 1505 n 485 1499 n 488 1496 n 494 1493 n 500 1493 m
506 1496 n 509 1499 n 512 1505 n 515 1520 n 515 1529 n 512 1544 n
509 1550 n 506 1553 n 500 1556 n 563 1523 m 542 1499 m 539 1496 n
542 1493 n 545 1496 n 542 1499 n 593 1523 m 569 1544 m 572 1541 n
569 1538 n 566 1541 n 566 1544 n 569 1550 n 572 1553 n 581 1556 n
593 1556 n 602 1553 n 605 1550 n 608 1544 n 608 1538 n 605 1532 n
596 1526 n 581 1520 n 575 1517 n 569 1511 n 566 1502 n 566 1493 n
593 1556 m 599 1553 n 602 1550 n 605 1544 n 605 1538 n 602 1532 n
593 1526 n 581 1520 n 566 1499 m 569 1502 n 575 1502 n 590 1496 n
599 1496 n 605 1499 n 608 1502 n 575 1502 m 590 1493 n 602 1493 n
605 1496 n 608 1502 n 608 1508 n 653 1523 m 632 1556 m 626 1526 n
626 1526 m 632 1532 n 641 1535 n 650 1535 n 659 1532 n 665 1526 n
668 1517 n 668 1511 n 665 1502 n 659 1496 n 650 1493 n 641 1493 n
632 1496 n 629 1499 n 626 1505 n 626 1508 n 629 1511 n 632 1508 n
629 1505 n 650 1535 m 656 1532 n 662 1526 n 665 1517 n 665 1511 n
662 1502 n 656 1496 n 650 1493 n 632 1556 m 662 1556 n 632 1553 m
647 1553 n 662 1556 n 425 1523 m 425 1185 m 401 1182 m 455 1182 n
503 1185 m 494 1218 m 485 1215 n 479 1206 n 476 1191 n 476 1182 n
479 1167 n 485 1158 n 494 1155 n 500 1155 n 509 1158 n 515 1167 n
518 1182 n 518 1191 n 515 1206 n 509 1215 n 500 1218 n 494 1218 n
494 1218 m 488 1215 n 485 1212 n 482 1206 n 479 1191 n 479 1182 n
482 1167 n 485 1161 n 488 1158 n 494 1155 n 500 1155 m 506 1158 n
509 1161 n 512 1167 n 515 1182 n 515 1191 n 512 1206 n 509 1212 n
506 1215 n 500 1218 n 563 1185 m 542 1161 m 539 1158 n 542 1155 n
545 1158 n 542 1161 n 593 1185 m 572 1218 m 566 1188 n 566 1188 m
572 1194 n 581 1197 n 590 1197 n 599 1194 n 605 1188 n 608 1179 n
608 1173 n 605 1164 n 599 1158 n 590 1155 n 581 1155 n 572 1158 n
569 1161 n 566 1167 n 566 1170 n 569 1173 n 572 1170 n 569 1167 n
590 1197 m 596 1194 n 602 1188 n 605 1179 n 605 1173 n 602 1164 n
596 1158 n 590 1155 n 572 1218 m 602 1218 n 572 1215 m 587 1215 n
602 1218 n 653 1185 m 644 1218 m 635 1215 n 629 1206 n 626 1191 n
626 1182 n 629 1167 n 635 1158 n 644 1155 n 650 1155 n 659 1158 n
665 1167 n 668 1182 n 668 1191 n 665 1206 n 659 1215 n 650 1218 n
644 1218 n 644 1218 m 638 1215 n 635 1212 n 632 1206 n 629 1191 n
629 1182 n 632 1167 n 635 1161 n 638 1158 n 644 1155 n 650 1155 m
656 1158 n 659 1161 n 662 1167 n 665 1182 n 665 1191 n 662 1206 n
659 1212 n 656 1215 n 650 1218 n 425 1185 m
/solid f
0 0 4096 4096 s
/solid f
/solid f
/solid f
1140 4268 m 1155 4292 m 1158 4283 n 1158 4301 n 1155 4292 n
1149 4298 n 1140 4301 n 1134 4301 n 1125 4298 n 1119 4292 n
1116 4286 n 1113 4277 n 1113 4262 n 1116 4253 n 1119 4247 n
1125 4241 n 1134 4238 n 1140 4238 n 1149 4241 n 1155 4247 n
1158 4253 n 1134 4301 m 1128 4298 n 1122 4292 n 1119 4286 n
1116 4277 n 1116 4262 n 1119 4253 n 1122 4247 n 1128 4241 n
1134 4238 n 1203 4268 m 1182 4301 m 1182 4238 n 1185 4301 m
1185 4238 n 1173 4301 m 1203 4301 n 1212 4298 n 1218 4292 n
1221 4286 n 1224 4277 n 1224 4262 n 1221 4253 n 1218 4247 n
1212 4241 n 1203 4238 n 1173 4238 n 1203 4301 m 1209 4298 n
1215 4292 n 1218 4286 n 1221 4277 n 1221 4262 n 1218 4253 n
1215 4247 n 1209 4241 n 1203 4238 n 1269 4268 m 1245 4301 m
1257 4238 n 1248 4301 m 1257 4253 n 1269 4301 m 1257 4238 n
1269 4301 m 1281 4238 n 1272 4301 m 1281 4253 n 1293 4301 m
1281 4238 n 1236 4301 m 1257 4301 n 1284 4301 m 1302 4301 n
1140 4268 m 1855 4028 m 1834 4061 m 1834 3998 n 1837 4061 m
1855 4007 n 1834 4061 m 1855 3998 n 1876 4061 m 1855 3998 n
1876 4061 m 1876 3998 n 1879 4061 m 1879 3998 n 1825 4061 m
1837 4061 n 1876 4061 m 1888 4061 n 1825 3998 m 1843 3998 n
1867 3998 m 1888 3998 n 1930 4028 m 1909 4061 m 1909 3998 n
1912 4061 m 1912 3998 n 1900 4061 m 1921 4061 n 1900 3998 m
1921 3998 n 1963 4028 m 1936 4061 m 1975 3998 n 1939 4061 m
1978 3998 n 1978 4061 m 1936 3998 n 1930 4061 m 1948 4061 n
1966 4061 m 1984 4061 n 1930 3998 m 1948 3998 n 1966 3998 m
1984 3998 n 1855 4028 m 3220 3751 m 3199 3784 m 3199 3721 n
3202 3784 m 3220 3730 n 3199 3784 m 3220 3721 n 3241 3784 m
3220 3721 n 3241 3784 m 3241 3721 n 3244 3784 m 3244 3721 n
3190 3784 m 3202 3784 n 3241 3784 m 3253 3784 n 3190 3721 m
3208 3721 n 3232 3721 m 3253 3721 n 3295 3751 m 3289 3784 m
3268 3721 n 3289 3784 m 3310 3721 n 3289 3775 m 3307 3721 n
3274 3739 m 3301 3739 n 3262 3721 m 3280 3721 n 3298 3721 m
3316 3721 n 3355 3751 m 3334 3784 m 3334 3721 n 3337 3784 m
3337 3721 n 3355 3766 m 3355 3742 n 3325 3784 m 3373 3784 n
3373 3766 n 3370 3784 n 3337 3754 m 3355 3754 n 3325 3721 m
3346 3721 n 3220 3751 m 880 4305 m 877 4350 m 871 4344 n
865 4335 n 859 4323 n 856 4308 n 856 4296 n 859 4281 n
865 4269 n 871 4260 n 877 4254 n 871 4344 m 865 4332 n
862 4323 n 859 4308 n 859 4296 n 862 4281 n 865 4272 n
871 4260 n 922 4305 m 901 4311 m 901 4308 n 898 4308 n
898 4311 n 901 4314 n 907 4317 n 919 4317 n 925 4314 n
928 4311 n 931 4305 n 931 4284 n 934 4278 n 937 4275 n
928 4311 m 928 4284 n 931 4278 n 937 4275 n 940 4275 n
928 4305 m 925 4302 n 907 4299 n 898 4296 n 895 4290 n
895 4284 n 898 4278 n 907 4275 n 916 4275 n 922 4278 n
928 4284 n 907 4299 m 901 4296 n 898 4290 n 898 4284 n
901 4278 n 907 4275 n 982 4305 m 955 4350 m 961 4344 n
967 4335 n 973 4323 n 976 4308 n 976 4296 n 973 4281 n
967 4269 n 961 4260 n 955 4254 n 961 4344 m 967 4332 n
970 4323 n 973 4308 n 973 4296 n 970 4281 n 967 4272 n
961 4260 n 880 4305 m
/dotted f
1491 4272 m 1491 4141 n 2342 4017 m 2342 3677 n
/solid f
750 4405 p 967 4379 p 1183 4350 p 1400 4316 p 1617 4121 p
1833 4099 p 2050 4076 p 2267 4050 p 2483 3677 p 2700 3677 p
2917 3677 p 3133 3677 p 3350 3677 p 3567 3677 p 3783 3677 p
4000 3677 p
/dotdashed f
750 4405 m 967 4379 n 1183 4350 n
1400 4316 n 1617 4272 n 1833 4184 n
/shortdashed f
1183 4160 m 1400 4141 n 1617 4121 n 1833 4099 n 2050 4076 n
2267 4050 n 2483 4017 n
/solid f
750 3677 m 967 3677 n 1183 3677 n 1400 3677 n 1617 3677 n
1833 3677 n 2050 3677 n 2267 3677 n 2483 3677 n 2700 3677 n
2917 3677 n 3133 3677 n 3350 3677 n 3567 3677 n 3783 3677 n
4000 3677 n
/solid f
750 3603 m 4000 3603 n 4000 4415 n 750 4415 n 750 3603 n
1075 3603 m 1075 3633 n 1075 4385 m 1075 4415 n 1400 3603 m
1400 3633 n 1400 4385 m 1400 4415 n 1725 3603 m 1725 3633 n
1725 4385 m 1725 4415 n 2050 3603 m 2050 3663 n 2050 4355 m
2050 4415 n 2375 3603 m 2375 3633 n 2375 4385 m 2375 4415 n
2700 3603 m 2700 3633 n 2700 4385 m 2700 4415 n 3025 3603 m
3025 3633 n 3025 4385 m 3025 4415 n 3350 3603 m
3350 3663 n 3350 4355 m 3350 4415 n 3675 3603 m 3675 3633 n
3675 4385 m 3675 4415 n 750 3603 m 800 3603 n 3950 3603 m
4000 3603 n 750 3677 m 850 3677 n 3900 3677 m 4000 3677 n
750 3751 m 800 3751 n 3950 3751 m 4000 3751 n 750 3825 m
800 3825 n 3950 3825 m 4000 3825 n 750 3898 m 800 3898 n
3950 3898 m 4000 3898 n 750 3972 m 800 3972 n 3950 3972 m
4000 3972 n 750 4046 m 850 4046 n 3900 4046 m 4000 4046 n
750 4120 m 800 4120 n 3950 4120 m 4000 4120 n 750 4194 m
800 4194 n 3950 4194 m 4000 4194 n 750 4268 m 800 4268 n
3950 4268 m 4000 4268 n 750 4342 m 800 4342 n 3950 4342 m
4000 4342 n 481 3832 m 478 3826 n 478 3820 n 481 3811 n
490 3805 n 499 3802 n 508 3802 n 514 3805 n 517 3808 n
520 3814 n 520 3820 n 517 3829 n 508 3835 n 499 3838 n
490 3838 n 484 3835 n 469 3823 n 463 3820 n 457 3820 n
454 3823 n 454 3829 n 457 3835 n 463 3841 n 478 3820 m
481 3814 n 490 3808 n 499 3805 n 511 3805 n 517 3808 n
520 3820 m 517 3826 n 508 3832 n 499 3835 n 487 3835 n
481 3832 n 472 3826 n 466 3823 n 460 3823 n 457 3826 n
457 3832 n 463 3841 n 490 3886 m 478 3859 m 478 3871 n
514 3889 n 478 3868 m 520 3889 n 439 3916 n 490 3952 m 439 3916 m
439 3982 n 490 4018 m 439 3982 m 439 4048 n 490 4084 m 439 4048 m
439 4114 n 490 4150 m 439 4114 m 439 4180 n 490 4216 m 457 3931 m
520 3931 n 457 3934 m 520 3934 n 457 3973 m 496 3934 n 484 3949 m
520 3973 n 484 3946 m 520 3970 n 457 3922 m 457 3943 n 457 3961 m
457 3979 n 520 3922 m 520 3943 n 520 3961 m 520 3979 n 490 4018 m
445 4042 m 541 3988 n 490 4084 m 496 4060 m 496 4096 n 490 4096 n
484 4093 n 481 4090 n 478 4084 n 478 4075 n 481 4066 n 487 4060 n
496 4057 n 502 4057 n 511 4060 n 517 4066 n 520 4075 n 520 4081 n
517 4090 n 511 4096 n 496 4093 m 487 4093 n 481 4090 n 478 4075 m
481 4069 n 487 4063 n 496 4060 n 502 4060 n 511 4063 n 517 4069 n
520 4075 n 490 4141 m 504 4127 m 506 4121 n 512 4117 n 522 4115 n
528 4115 n 538 4117 n 544 4121 n 546 4127 n 546 4131 n 544 4137 n
538 4141 n 528 4143 n 522 4143 n 512 4141 n 506 4137 n 504 4131 n
504 4127 n 504 4127 m 506 4123 n 508 4121 n 512 4119 n 522 4117 n
528 4117 n 538 4119 n 542 4121 n 544 4123 n 546 4127 n 546 4131 m
544 4135 n 542 4137 n 538 4139 n 528 4141 n 522 4141 n 512 4139 n
508 4137 n 506 4135 n 504 4131 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
880 3466 m 877 3511 m 871 3505 n 865 3496 n 859 3484 n
856 3469 n 856 3457 n 859 3442 n 865 3430 n 871 3421 n 877 3415 n
871 3505 m 865 3493 n 862 3484 n 859 3469 n 859 3457 n 862 3442 n
865 3433 n 871 3421 n 922 3466 m 901 3499 m 901 3436 n 904 3499 m
904 3436 n 904 3469 m 910 3475 n 916 3478 n 922 3478 n 931 3475 n
937 3469 n 940 3460 n 940 3454 n 937 3445 n 931 3439 n 922 3436 n
916 3436 n 910 3439 n 904 3445 n 922 3478 m 928 3475 n 934 3469 n
937 3460 n 937 3454 n 934 3445 n 928 3439 n 922 3436 n 892 3499 m
904 3499 n 985 3466 m 958 3511 m 964 3505 n 970 3496 n 976 3484 n
979 3469 n 979 3457 n 976 3442 n 970 3430 n 964 3421 n 958 3415 n
964 3505 m 970 3493 n 973 3484 n 976 3469 n 976 3457 n 973 3442 n
970 3433 n 964 3421 n 880 3466 m
/solid f
750 2961 p 967 3043 p 1183 3124 p 1400 3203 p 1617 3252 p 1833 3278 p
2050 3303 p 2267 3327 p 2483 3338 p 2700 3339 p 2917 3339 p
3133 3339 p 3350 3339 p 3567 3339 p 3783 3339 p 4000 3339 p
/dotdashed f
750 2961 m 967 3043 n 1183 3124 n 1400 3203 n
1617 3279 n 1833 3347 n
/shortdashed f
1183 3198 m 1400 3226 n 1617 3252 n 1833 3278 n 2050 3303 n
2267 3327 n 2483 3351 n
/solid f
750 3337 m 967 3338 n 1183 3338 n 1400 3338 n 1617 3338 n
1833 3338 n 2050 3338 n 2267 3338 n 2483 3338 n 2700 3339 n
2917 3339 n 3133 3339 n 3350 3339 n 3567 3339 n
3783 3339 n 4000 3339 n
/solid f
750 2775 m 4000 2775 n 4000 3587 n 750 3587 n 750 2775 n
1075 2775 m 1075 2805 n 1075 3557 m 1075 3587 n 1400 2775 m
1400 2805 n 1400 3557 m 1400 3587 n 1725 2775 m 1725 2805 n
1725 3557 m 1725 3587 n 2050 2775 m 2050 2835 n 2050 3527 m
2050 3587 n 2375 2775 m 2375 2805 n 2375 3557 m 2375 3587 n
2700 2775 m 2700 2805 n 2700 3557 m 2700 3587 n 3025 2775 m
3025 2805 n 3025 3557 m 3025 3587 n 3350 2775 m 3350 2835 n
3350 3527 m 3350 3587 n 3675 2775 m 3675 2805 n 3675 3557 m
3675 3587 n 750 2856 m 800 2856 n 3950 2856 m 4000 2856 n
750 2937 m 800 2937 n 3950 2937 m 4000 2937 n 750 3019 m
800 3019 n 3950 3019 m 4000 3019 n 750 3100 m 800 3100 n
3950 3100 m 4000 3100 n 750 3181 m 850 3181 n 3900 3181 m
4000 3181 n 750 3262 m 800 3262 n 3950 3262 m 4000 3262 n
750 3344 m 800 3344 n 3950 3344 m 4000 3344 n 750 3425 m
800 3425 n 3950 3425 m 4000 3425 n 750 3506 m 800 3506 n
3950 3506 m 4000 3506 n 392 2810 m 455 2810 n 392 2813 m
455 2813 n 410 2831 m 434 2831 n 392 2801 m 392 2849 n
410 2849 n 392 2846 n 422 2813 m 422 2831 n 455 2801 m
455 2849 n 437 2849 n 455 2846 n 425 2894 m 439 2880 m
481 2880 n 439 2882 m 481 2882 n 439 2868 m 451 2866 n
439 2866 n 439 2896 n 451 2896 n 439 2894 n 481 2874 m
481 2888 n 461 2924 m 380 2960 m 476 2906 n 425 3002 m
392 2981 m 455 2981 n 392 2984 m 449 3020 n 398 2984 m
455 3020 n 392 3020 m 455 3020 n 392 2972 m 392 2984 n
392 3011 m 392 3029 n 455 2972 m 455 2990 n 425 3071 m
431 3047 m 431 3083 n 425 3083 n 419 3080 n 416 3077 n
413 3071 n 413 3062 n 416 3053 n 422 3047 n 431 3044 n
437 3044 n 446 3047 n 452 3053 n 455 3062 n 455 3068 n
452 3077 n 446 3083 n 431 3080 m 422 3080 n 416 3077 n
413 3062 m 416 3056 n 422 3050 n 431 3047 n 437 3047 n
446 3050 n 452 3056 n 455 3062 n 425 3128 m 439 3114 m
441 3108 n 447 3104 n 457 3102 n 463 3102 n 473 3104 n
479 3108 n 481 3114 n 481 3118 n 479 3124 n 473 3128 n
463 3130 n 457 3130 n 447 3128 n 441 3124 n 439 3118 n
439 3114 n 439 3114 m 441 3110 n 443 3108 n 447 3106 n
457 3104 n 463 3104 n 473 3106 n 477 3108 n 479 3110 n
481 3114 n 481 3118 m 479 3122 n 477 3124 n 473 3126 n
463 3128 n 457 3128 n 447 3126 n 443 3124 n 441 3122 n
439 3118 n 461 3160 m 428 3148 m 428 3202 n 425 3250 m
392 3229 m 437 3229 n 446 3232 n 452 3238 n 455 3247 n
455 3253 n 452 3262 n 446 3268 n 437 3271 n 392 3271 n
392 3232 m 437 3232 n 446 3235 n 452 3241 n 455 3247 n
392 3220 m 392 3241 n 392 3262 m 392 3280 n 425 3322 m
439 3300 m 481 3300 n 439 3302 m 475 3314 n 439 3300 m
481 3314 n 439 3328 m 481 3314 n 439 3328 m 481 3328 n
439 3330 m 481 3330 n 439 3294 m 439 3302 n 439 3328 m
439 3336 n 481 3294 m 481 3306 n 481 3322 m 481 3336 n
461 3364 m 380 3400 m 476 3346 n 425 3442 m 404 3418 m
407 3421 n 410 3418 n 407 3415 n 404 3415 n 398 3418 n 395 3421 n
392 3430 n 392 3442 n 395 3451 n 398 3454 n 404 3457 n 410 3457 n
416 3454 n 422 3445 n 428 3430 n 431 3424 n 437 3418 n 446 3415 n
455 3415 n 392 3442 m 395 3448 n 398 3451 n 404 3454 n 410 3454 n
416 3451 n 422 3442 n 428 3430 n 449 3415 m 446 3418 n 446 3424 n
452 3439 n 452 3448 n 449 3454 n 446 3457 n 446 3424 m 455 3439 n
455 3451 n 452 3454 n 446 3457 n 440 3457 n 425 3502 m 431 3478 m
431 3514 n 425 3514 n 419 3511 n 416 3508 n 413 3502 n 413 3493 n
416 3484 n 422 3478 n 431 3475 n 437 3475 n 446 3478 n 452 3484 n
455 3493 n 455 3499 n 452 3508 n 446 3514 n 431 3511 m 422 3511 n
416 3508 n 413 3493 m 416 3487 n 422 3481 n 431 3478 n 437 3478 n
446 3481 n 452 3487 n 455 3493 n 425 3559 m 439 3545 m 441 3539 n
447 3535 n 457 3533 n 463 3533 n 473 3535 n 479 3539 n 481 3545 n
481 3549 n 479 3555 n 473 3559 n 463 3561 n 457 3561 n 447 3559 n
441 3555 n 439 3549 n 439 3545 n 439 3545 m 441 3541 n 443 3539 n
447 3537 n 457 3535 n 463 3535 n 473 3537 n 477 3539 n 479 3541 n
481 3545 n 481 3549 m 479 3553 n 477 3555 n 473 3557 n 463 3559 n
457 3559 n 447 3557 n 443 3555 n 441 3553 n 439 3549 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
/solid f
880 2574 m 877 2619 m 871 2613 n 865 2604 n 859 2592 n 856 2577 n
856 2565 n 859 2550 n 865 2538 n 871 2529 n 877 2523 n 871 2613 m
865 2601 n 862 2592 n 859 2577 n 859 2565 n 862 2550 n 865 2541 n
871 2529 n 922 2574 m 931 2577 m 928 2574 n 931 2571 n 934 2574 n
934 2577 n 928 2583 n 922 2586 n 913 2586 n 904 2583 n 898 2577 n
895 2568 n 895 2562 n 898 2553 n 904 2547 n 913 2544 n 919 2544 n
928 2547 n 934 2553 n 913 2586 m 907 2583 n 901 2577 n 898 2568 n
898 2562 n 901 2553 n 907 2547 n 913 2544 n 979 2574 m 952 2619 m
958 2613 n 964 2604 n 970 2592 n 973 2577 n 973 2565 n 970 2550 n
964 2538 n 958 2529 n 952 2523 n 958 2613 m 964 2601 n 967 2592 n
970 2577 n 970 2565 n 967 2550 n 964 2541 n 958 2529 n 880 2574 m
1888 2072 m 1867 2105 m 1864 2102 n 1867 2099 n 1870 2102 n
1867 2105 n 1867 2084 m 1867 2042 n 1870 2084 m 1870 2042 n
1858 2084 m 1870 2084 n 1858 2042 m 1879 2042 n 1921 2072 m
1897 2078 m 1951 2078 n 1897 2060 m 1951 2060 n 1999 2072 m
1981 2093 m 1987 2096 n 1996 2105 n 1996 2042 n 1993 2102 m
1993 2042 n 1981 2042 m 2008 2042 n 1888 2072 m
1725 2596 m 1704 2629 m 1701 2626 n 1704 2623 n 1707 2626 n
1704 2629 n 1704 2608 m 1704 2566 n 1707 2608 m 1707 2566 n
1695 2608 m 1707 2608 n 1695 2566 m 1716 2566 n 1758 2596 m
1734 2602 m 1788 2602 n 1734 2584 m 1788 2584 n 1836 2596 m
1812 2617 m 1815 2614 n 1812 2611 n 1809 2614 n 1809 2617 n
1812 2623 n 1815 2626 n 1824 2629 n 1836 2629 n 1845 2626 n
1848 2623 n 1851 2617 n 1851 2611 n 1848 2605 n 1839 2599 n
1824 2593 n 1818 2590 n 1812 2584 n 1809 2575 n 1809 2566 n
1836 2629 m 1842 2626 n 1845 2623 n 1848 2617 n 1848 2611 n
1845 2605 n 1836 2599 n 1824 2593 n 1809 2572 m 1812 2575 n
1818 2575 n 1833 2569 n 1842 2569 n 1848 2572 n 1851 2575 n
1818 2575 m 1833 2566 n 1845 2566 n 1848 2569 n 1851 2575 n
1851 2581 n 1896 2596 m 1875 2566 m 1872 2569 n 1875 2572 n
1878 2569 n 1878 2563 n 1875 2557 n 1872 2554 n 1926 2596 m
1902 2617 m 1905 2614 n 1902 2611 n 1899 2614 n 1899 2617 n
1902 2623 n 1905 2626 n 1914 2629 n 1926 2629 n 1935 2626 n
1938 2620 n 1938 2611 n 1935 2605 n 1926 2602 n 1917 2602 n
1926 2629 m 1932 2626 n 1935 2620 n 1935 2611 n 1932 2605 n
1926 2602 n 1926 2602 m 1932 2599 n 1938 2593 n 1941 2587 n
1941 2578 n 1938 2572 n 1935 2569 n 1926 2566 n 1914 2566 n
1905 2569 n 1902 2572 n 1899 2578 n 1899 2581 n 1902 2584 n
1905 2581 n 1902 2578 n 1935 2596 m 1938 2587 n 1938 2578 n
1935 2572 n 1932 2569 n 1926 2566 n 1986 2596 m 1965 2566 m
1962 2569 n 1965 2572 n 1968 2569 n 1968 2563 n 1965 2557 n
1962 2554 n 2016 2596 m 2016 2623 m 2016 2566 n 2019 2629 m
2019 2566 n 2019 2629 m 1986 2584 n 2034 2584 n 2007 2566 m
2028 2566 n 1725 2596 m 750 2675 m 967 2671 n 1183 2666 n
1400 2656 n 1492 2647 n 1492 2001 n 1617 1997 n 1833 1995 n
2050 1997 n 2267 2004 n 2359 2012 n 2359 2665 n 2483 2665 n
2700 2665 n 2917 2665 n 3133 2665 n 3350 2666 n 3567 2666 n
3783 2666 n 4000 2666 n
/dotted f
750 2675 m 967 2671 n 1183 2666 n 1400 2656 n 1492 2647 n
1492 2684 n 1617 2684 n 1833 2684 n 2050 2684 n 2267 2684 n
2359 2684 n 2359 2665 n 2483 2665 n 2700 2665 n 2917 2665 n
3133 2665 n 3350 2665 n 3567 2665 n 3783 2665 n 4000 2665 n
/dotdashed f
750 2685 m 967 2685 n 1183 2685 n 1400 2685 n 1492 2685 n
1492 2685 n 1617 2685 n 1833 2685 n 2050 2685 n 2267 2685 n
2359 2685 n 2359 2665 n 2483 2665 n 2700 2665 n 2917 2665 n
3133 2665 n 3350 2665 n 3567 2665 n 3783 2665 n 4000 2665 n
/shortdashed f
750 2685 m 967 2685 n 1183 2685 n 1400 2685 n 1492 2685 n
1492 2684 n 1617 2684 n 1833 2684 n 2050 2684 n 2267 2684 n
2359 2683 n 2359 2665 n 2483 2665 n 2700 2665 n 2917 2665 n
3133 2665 n 3350 2666 n 3567 2666 n 3783 2666 n 4000 2666 n
/solid f
750 1946 m 4000 1946 n 4000 2758 n 750 2758 n 750 1946 n
1075 1946 m 1075 1976 n 1075 2728 m 1075 2758 n 1400 1946 m
1400 1976 n 1400 2728 m 1400 2758 n 1725 1946 m 1725 1976 n
1725 2728 m 1725 2758 n 2050 1946 m 2050 2006 n 2050 2698 m
2050 2758 n 2375 1946 m 2375 1976 n 2375 2728 m 2375 2758 n
2700 1946 m 2700 1976 n 2700 2728 m 2700 2758 n 3025 1946 m
3025 1976 n 3025 2728 m 3025 2758 n 3350 1946 m 3350 2006 n
3350 2698 m 3350 2758 n 3675 1946 m 3675 1976 n 3675 2728 m
3675 2758 n 750 2020 m 800 2020 n 3950 2020 m 4000 2020 n
750 2094 m 800 2094 n 3950 2094 m 4000 2094 n 750 2168 m
800 2168 n 3950 2168 m 4000 2168 n 750 2241 m 800 2241 n
3950 2241 m 4000 2241 n 750 2315 m 850 2315 n 3900 2315 m
4000 2315 n 750 2389 m 800 2389 n 3950 2389 m 4000 2389 n
750 2463 m 800 2463 n 3950 2463 m 4000 2463 n 750 2537 m
800 2537 n 3950 2537 m 4000 2537 n 750 2611 m 800 2611 n
3950 2611 m 4000 2611 n 750 2685 m 850 2685 n 3900 2685 m
4000 2685 n 300 2030 m 357 2030 n 294 2033 m 357 2033 n
294 2033 m 339 2000 n 339 2048 n 357 2021 m 357 2042 n
327 2090 m 282 2084 m 330 2063 n 378 2084 n 327 2132 m
303 2144 m 294 2147 n 312 2147 n 303 2144 n 297 2138 n
294 2129 n 294 2120 n 297 2111 n 303 2105 n 309 2105 n
315 2108 n 318 2111 n 321 2117 n 327 2135 n 330 2141 n
336 2147 n 309 2105 m 315 2111 n 318 2117 n 324 2135 n
327 2141 n 330 2144 n 336 2147 n 348 2147 n 354 2141 n
357 2132 n 357 2123 n 354 2114 n 348 2108 n 339 2105 n
357 2105 n 348 2108 n 327 2192 m 355 2188 m 383 2166 n
355 2190 m 383 2168 n 355 2168 m 363 2166 n 355 2166 n 355 2190 n
383 2166 m 383 2190 n 375 2190 n 383 2188 n 363 2220 m 282 2229 m
288 2223 n 297 2217 n 309 2211 n 324 2208 n 336 2208 n 351 2211 n
363 2217 n 372 2223 n 378 2229 n 288 2223 m 300 2217 n 309 2214 n
324 2211 n 336 2211 n 351 2214 n 360 2217 n 372 2223 n 327 2274 m
294 2253 m 297 2250 n 300 2253 n 297 2256 n 294 2253 n 315 2253 m
357 2253 n 315 2256 m 357 2256 n 315 2244 m 315 2256 n 357 2244 m
357 2265 n 327 2307 m 282 2280 m 288 2286 n 297 2292 n 309 2298 n
324 2301 n 336 2301 n 351 2298 n 363 2292 n 372 2286 n 378 2280 n
288 2286 m 300 2292 n 309 2295 n 324 2298 n 336 2298 n 351 2295 n
360 2292 n 372 2286 n 327 2349 m 303 2361 m 294 2364 n 312 2364 n
303 2361 n 297 2355 n 294 2346 n 294 2337 n 297 2328 n 303 2322 n
309 2322 n 315 2325 n 318 2328 n 321 2334 n 327 2352 n 330 2358 n
336 2364 n 309 2322 m 315 2328 n 318 2334 n 324 2352 n 327 2358 n
330 2361 n 336 2364 n 348 2364 n 354 2358 n 357 2349 n 357 2340 n
354 2331 n 348 2325 n 339 2322 n 357 2322 n 348 2325 n 327 2409 m
355 2405 m 383 2383 n 355 2407 m 383 2385 n 355 2385 m 363 2383 n
355 2383 n 355 2407 n 383 2383 m 383 2407 n 375 2407 n 383 2405 n
363 2437 m 282 2446 m 288 2440 n 297 2434 n 309 2428 n 324 2425 n
336 2425 n 351 2428 n 363 2434 n 372 2440 n 378 2446 n 288 2440 m
300 2434 n 309 2431 n 324 2428 n 336 2428 n 351 2431 n 360 2434 n
372 2440 n 327 2491 m 294 2470 m 297 2467 n 300 2470 n 297 2473 n
294 2470 n 315 2470 m 357 2470 n 315 2473 m 357 2473 n 315 2461 m
315 2473 n 357 2461 m 357 2482 n 327 2524 m 303 2527 m 357 2527 n
330 2500 m 330 2554 n 327 2602 m 306 2584 m 303 2590 n 294 2599 n
357 2599 n 297 2596 m 357 2596 n 357 2584 m 357 2611 n 327 2662 m
282 2635 m 288 2641 n 297 2647 n 309 2653 n 324 2656 n 336 2656 n
351 2653 n 363 2647 n 372 2641 n 378 2635 n 288 2641 m 300 2647 n
309 2650 n 324 2653 n 336 2653 n 351 2650 n 360 2647 n 372 2641 n
327 2704 m 282 2680 m 330 2701 n 378 2680 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
/solid f
880 1767 m 877 1812 m 871 1806 n 865 1797 n 859 1785 n 856 1770 n
856 1758 n 859 1743 n 865 1731 n 871 1722 n 877 1716 n 871 1806 m
865 1794 n 862 1785 n 859 1770 n 859 1758 n 862 1743 n 865 1734 n
871 1722 n 922 1767 m 931 1800 m 931 1737 n 934 1800 m 934 1737 n
931 1770 m 925 1776 n 919 1779 n 913 1779 n 904 1776 n 898 1770 n
895 1761 n 895 1755 n 898 1746 n 904 1740 n 913 1737 n 919 1737 n
925 1740 n 931 1746 n 913 1779 m 907 1776 n 901 1770 n 898 1761 n
898 1755 n 901 1746 n 907 1740 n 913 1737 n 922 1800 m 934 1800 n
931 1737 m 943 1737 n 985 1767 m 958 1812 m 964 1806 n 970 1797 n
976 1785 n 979 1770 n 979 1758 n 976 1743 n 970 1731 n 964 1722 n
958 1716 n 964 1806 m 970 1794 n 973 1785 n 976 1770 n 976 1758 n
973 1743 n 970 1734 n 964 1722 n 880 1767 m 3220 1794 m 3199 1827 m
3196 1824 n 3199 1821 n 3202 1824 n 3199 1827 n 3199 1806 m
3199 1764 n 3202 1806 m 3202 1764 n 3190 1806 m 3202 1806 n
3190 1764 m 3211 1764 n 3253 1794 m 3229 1800 m 3283 1800 n
3229 1782 m 3283 1782 n 3331 1794 m 3313 1815 m 3319 1818 n
3328 1827 n 3328 1764 n 3325 1824 m 3325 1764 n 3313 1764 m
3340 1764 n 3391 1794 m 3370 1764 m 3367 1767 n 3370 1770 n
3373 1767 n 3373 1761 n 3370 1755 n 3367 1752 n 3421 1794 m
3397 1815 m 3400 1812 n 3397 1809 n 3394 1812 n 3394 1815 n
3397 1821 n 3400 1824 n 3409 1827 n 3421 1827 n 3430 1824 n
3433 1818 n 3433 1809 n 3430 1803 n 3421 1800 n 3412 1800 n
3421 1827 m 3427 1824 n 3430 1818 n 3430 1809 n 3427 1803 n
3421 1800 n 3421 1800 m 3427 1797 n 3433 1791 n 3436 1785 n
3436 1776 n 3433 1770 n 3430 1767 n 3421 1764 n 3409 1764 n
3400 1767 n 3397 1770 n 3394 1776 n 3394 1779 n 3397 1782 n
3400 1779 n 3397 1776 n 3430 1794 m 3433 1785 n 3433 1776 n
3430 1770 n 3427 1767 n 3421 1764 n 3220 1794 m 3220 1279 m
3199 1312 m 3196 1309 n 3199 1306 n 3202 1309 n 3199 1312 n
3199 1291 m 3199 1249 n 3202 1291 m 3202 1249 n 3190 1291 m
3202 1291 n 3190 1249 m 3211 1249 n 3253 1279 m 3229 1285 m
3283 1285 n 3229 1267 m 3283 1267 n 3331 1279 m 3307 1300 m
3310 1297 n 3307 1294 n 3304 1297 n 3304 1300 n 3307 1306 n
3310 1309 n 3319 1312 n 3331 1312 n 3340 1309 n 3343 1306 n
3346 1300 n 3346 1294 n 3343 1288 n 3334 1282 n 3319 1276 n
3313 1273 n 3307 1267 n 3304 1258 n 3304 1249 n 3331 1312 m
3337 1309 n 3340 1306 n 3343 1300 n 3343 1294 n 3340 1288 n
3331 1282 n 3319 1276 n 3304 1255 m 3307 1258 n 3313 1258 n
3328 1252 n 3337 1252 n 3343 1255 n 3346 1258 n 3313 1258 m
3328 1249 n 3340 1249 n 3343 1252 n 3346 1258 n 3346 1264 n
3391 1279 m 3370 1249 m 3367 1252 n 3370 1255 n 3373 1252 n
3373 1246 n 3370 1240 n 3367 1237 n 3421 1279 m 3421 1306 m
3421 1249 n 3424 1312 m 3424 1249 n 3424 1312 m 3391 1267 n
3439 1267 n 3412 1249 m 3433 1249 n 3220 1279 m 750 1862 m
967 1862 n 1183 1862 n 1400 1861 n 1492 1861 n 1492 1857 n
1617 1857 n 1833 1856 n 2050 1855 n 2267 1854 n 2359 1853 n
2359 1859 n 2483 1859 n 2700 1859 n 2917 1859 n 3133 1859 n
3350 1859 n 3567 1859 n 3783 1859 n 4000 1859 n
/dotted f
750 1862 m 967 1862 n 1183 1862 n 1400 1862 n 1492 1861 n
1492 1862 n 1617 1862 n 1833 1862 n 2050 1862 n 2267 1862 n
2359 1862 n 2359 1203 n 2483 1202 n 2700 1202 n 2917 1202 n
3133 1202 n 3350 1202 n 3567 1202 n 3783 1201 n 4000 1201 n
/dotdashed f
750 1862 m 967 1862 n 1183 1862 n 1400 1862 n 1492 1862 n
1492 1862 n 1617 1862 n 1833 1862 n 2050 1862 n 2267 1862 n
2359 1862 n 2359 1859 n 2483 1859 n 2700 1859 n 2917 1859 n
3133 1859 n 3350 1859 n 3567 1859 n 3783 1859 n 4000 1859 n
/shortdashed f
750 1862 m 967 1862 n 1183 1862 n 1400 1862 n 1492 1861 n
1492 1845 n 1617 1842 n 1833 1836 n 2050 1826 n 2267 1808 n
2359 1793 n 2359 1212 n 2483 1212 n 2700 1212 n 2917 1212 n
3133 1212 n 3350 1212 n 3567 1212 n 3783 1212 n 4000 1212 n
/solid f
750 1117 m 4000 1117 n 4000 1929 n 750 1929 n 750 1117 n
1075 1117 m 1075 1147 n 1075 1899 m 1075 1929 n 1400 1117 m
1400 1147 n 1400 1899 m 1400 1929 n 1725 1117 m 1725 1147 n
1725 1899 m 1725 1929 n 2050 1117 m 2050 1177 n 2050 1869 m
2050 1929 n 2375 1117 m 2375 1147 n 2375 1899 m 2375 1929 n
2700 1117 m 2700 1147 n 2700 1899 m 2700 1929 n 3025 1117 m
3025 1147 n 3025 1899 m 3025 1929 n 3350 1117 m 3350 1177 n
3350 1869 m 3350 1929 n 3675 1117 m 3675 1147 n 3675 1899 m
3675 1929 n 750 1117 m 800 1117 n 3950 1117 m 4000 1117 n
750 1185 m 850 1185 n 3900 1185 m 4000 1185 n 750 1252 m
800 1252 n 3950 1252 m 4000 1252 n 750 1320 m 800 1320 n
3950 1320 m 4000 1320 n 750 1388 m 800 1388 n 3950 1388 m
4000 1388 n 750 1456 m 800 1456 n 3950 1456 m 4000 1456 n
750 1523 m 850 1523 n 3900 1523 m 4000 1523 n 750 1591 m
800 1591 n 3950 1591 m 4000 1591 n 750 1659 m 800 1659 n
3950 1659 m 4000 1659 n 750 1726 m 800 1726 n 3950 1726 m
4000 1726 n 750 1794 m 800 1794 n 3950 1794 m
4000 1794 n 750 1862 m 850 1862 n 3900 1862 m 4000 1862 n
1884 744 m 1884 681 n 1887 744 m 1887 681 n 1875 744 m
1911 744 n 1920 741 n 1923 738 n 1926 732 n 1926 726 n
1923 720 n 1920 717 n 1911 714 n 1887 714 n 1911 744 m
1917 741 n 1920 738 n 1923 732 n 1923 726 n 1920 720 n
1917 717 n 1911 714 n 1875 681 m 1896 681 n 1902 714 m
1908 711 n 1911 708 n 1920 687 n 1923 684 n 1926 684 n
1929 687 n 1908 711 m 1911 705 n 1917 684 n 1920 681 n
1926 681 n 1929 687 n 1929 690 n 1971 711 m 1962 723 m
1953 720 n 1947 714 n 1944 705 n 1944 699 n 1947 690 n
1953 684 n 1962 681 n 1968 681 n 1977 684 n 1983 690 n
1986 699 n 1986 705 n 1983 714 n 1977 720 n 1968 723 n
1962 723 n 1962 723 m 1956 720 n 1950 714 n 1947 705 n
1947 699 n 1950 690 n 1956 684 n 1962 681 n 1968 681 m
1974 684 n 1980 690 n 1983 699 n 1983 705 n 1980 714 n
1974 720 n 1968 723 n 2031 711 m 2007 705 m 2043 705 n
2043 711 n 2040 717 n 2037 720 n 2031 723 n 2022 723 n
2013 720 n 2007 714 n 2004 705 n 2004 699 n 2007 690 n
2013 684 n 2022 681 n 2028 681 n 2037 684 n 2043 690 n
2040 705 m 2040 714 n 2037 720 n 2022 723 m 2016 720 n
2010 714 n 2007 705 n 2007 699 n 2010 690 n 2016 684 n
2022 681 n 2088 711 m 2097 744 m 2097 681 n 2100 744 m 2100 681 n
2097 714 m 2091 720 n 2085 723 n 2079 723 n 2070 720 n 2064 714 n
2061 705 n 2061 699 n 2064 690 n 2070 684 n 2079 681 n 2085 681 n
2091 684 n 2097 690 n 2079 723 m 2073 720 n 2067 714 n 2064 705 n
2064 699 n 2067 690 n 2073 684 n 2079 681 n 2088 744 m 2100 744 n
2097 681 m 2109 681 n 2151 711 m 2127 705 m 2163 705 n 2163 711 n
2160 717 n 2157 720 n 2151 723 n 2142 723 n 2133 720 n 2127 714 n
2124 705 n 2124 699 n 2127 690 n 2133 684 n 2142 681 n 2148 681 n
2157 684 n 2163 690 n 2160 705 m 2160 714 n 2157 720 n 2142 723 m
2136 720 n 2130 714 n 2127 705 n 2127 699 n 2130 690 n 2136 684 n
2142 681 n 2208 711 m 2187 723 m 2187 681 n 2190 723 m 2190 681 n
2190 705 m 2193 714 n 2199 720 n 2205 723 n 2214 723 n 2217 720 n
2217 717 n 2214 714 n 2211 717 n 2214 720 n 2178 723 m 2190 723 n
2178 681 m 2199 681 n 2259 711 m 2307 711 m 2283 705 m 2319 705 n
2319 711 n 2316 717 n 2313 720 n 2307 723 n 2298 723 n 2289 720 n
2283 714 n 2280 705 n 2280 699 n 2283 690 n 2289 684 n 2298 681 n
2304 681 n 2313 684 n 2319 690 n 2316 705 m 2316 714 n 2313 720 n
2298 723 m 2292 720 n 2286 714 n 2283 705 n 2283 699 n 2286 690 n
2292 684 n 2298 681 n 2364 711 m 2343 744 m 2343 693 n 2346 684 n
2352 681 n 2358 681 n 2364 684 n 2367 690 n 2346 744 m 2346 693 n
2349 684 n 2352 681 n 2334 723 m 2358 723 n 2409 711 m 2457 711 m
2436 717 m 2436 714 n 2433 714 n 2433 717 n 2436 720 n 2442 723 n
2454 723 n 2460 720 n 2463 717 n 2466 711 n 2466 690 n 2469 684 n
2472 681 n 2463 717 m 2463 690 n 2466 684 n 2472 681 n 2475 681 n
2463 711 m 2460 708 n 2442 705 n 2433 702 n 2430 696 n 2430 690 n
2433 684 n 2442 681 n 2451 681 n 2457 684 n 2463 690 n 2442 705 m
2436 702 n 2433 696 n 2433 690 n 2436 684 n 2442 681 n 2517 711 m
2496 744 m 2496 681 n 2499 744 m 2499 681 n 2487 744 m 2499 744 n
2487 681 m 2508 681 n 2550 711 m 2529 687 m 2526 684 n 2529 681 n
2532 684 n 2529 687 n 2580 711 m 2628 711 m 2607 744 m 2607 681 n
2610 744 m 2610 681 n 2628 726 m 2628 702 n 2598 744 m 2646 744 n
2646 726 n 2643 744 n 2610 714 m 2628 714 n 2598 681 m 2619 681 n
2688 711 m 2667 744 m 2664 741 n 2667 738 n 2670 741 n 2667 744 n
2667 723 m 2667 681 n 2670 723 m 2670 681 n 2658 723 m 2670 723 n
2658 681 m 2679 681 n 2721 711 m 2709 723 m 2703 720 n 2700 717 n
2697 711 n 2697 705 n 2700 699 n 2703 696 n 2709 693 n 2715 693 n
2721 696 n 2724 699 n 2727 705 n 2727 711 n 2724 717 n 2721 720 n
2715 723 n 2709 723 n 2703 720 m 2700 714 n 2700 702 n 2703 696 n
2721 696 m 2724 702 n 2724 714 n 2721 720 n 2724 717 m 2727 720 n
2733 723 n 2733 720 n 2727 720 n 2700 699 m 2697 696 n 2694 690 n
2694 687 n 2697 681 n 2706 678 n 2721 678 n 2730 675 n 2733 672 n
2694 687 m 2697 684 n 2706 681 n 2721 681 n 2730 678 n 2733 672 n
2733 669 n 2730 663 n 2721 660 n 2703 660 n 2694 663 n 2691 669 n
2691 672 n 2694 678 n 2703 681 n 2778 711 m 2757 687 m 2754 684 n
2757 681 n 2760 684 n 2757 687 n 2808 711 m 2856 711 m 2856 738 m
2856 681 n 2859 744 m 2859 681 n 2859 744 m 2826 699 n 2874 699 n
2847 681 m 2868 681 n 2405 947 m 2405 902 n 2408 893 n 2414 887 n
2423 884 n 2429 884 n 2438 887 n 2444 893 n 2447 902 n 2447 947 n
2408 947 m 2408 902 n 2411 893 n 2417 887 n 2423 884 n 2396 947 m
2417 947 n 2438 947 m 2456 947 n 2498 914 m 2476 900 m 2476 858 n
2478 900 m 2490 864 n 2476 900 m 2490 858 n 2504 900 m 2490 858 n
2504 900 m 2504 858 n 2506 900 m 2506 858 n 2470 900 m 2478 900 n
2504 900 m 2512 900 n 2470 858 m 2482 858 n 2498 858 m 2512 858 n
2540 878 m 2576 959 m 2522 863 n 2618 914 m 2594 908 m 2630 908 n
2630 914 n 2627 920 n 2624 923 n 2618 926 n 2609 926 n 2600 923 n
2594 917 n 2591 908 n 2591 902 n 2594 893 n 2600 887 n 2609 884 n
2615 884 n 2624 887 n 2630 893 n 2627 908 m 2627 917 n 2624 923 n
2609 926 m 2603 923 n 2597 917 n 2594 908 n 2594 902 n 2597 893 n
2603 887 n 2609 884 n 2675 914 m 2661 900 m 2655 898 n 2651 892 n
2649 882 n 2649 876 n 2651 866 n 2655 860 n 2661 858 n 2665 858 n
2671 860 n 2675 866 n 2677 876 n 2677 882 n 2675 892 n 2671 898 n
2665 900 n 2661 900 n 2661 900 m 2657 898 n 2655 896 n 2653 892 n
2651 882 n 2651 876 n 2653 866 n 2655 862 n 2657 860 n 2661 858 n
2665 858 m 2669 860 n 2671 862 n 2673 866 n 2675 876 n 2675 882 n
2673 892 n 2671 896 n 2669 898 n 2665 900 n 235 1201 m 292 1201 n
229 1204 m 292 1204 n 229 1204 m 274 1171 n 274 1219 n 292 1192 m
292 1213 n 262 1261 m 217 1255 m 265 1234 n 313 1255 n 262 1303 m
238 1315 m 229 1318 n 247 1318 n 238 1315 n 232 1309 n 229 1300 n
229 1291 n 232 1282 n 238 1276 n 244 1276 n 250 1279 n 253 1282 n
256 1288 n 262 1306 n 265 1312 n 271 1318 n 244 1276 m 250 1282 n
253 1288 n 259 1306 n 262 1312 n 265 1315 n 271 1318 n 283 1318 n
289 1312 n 292 1303 n 292 1294 n 289 1285 n 283 1279 n 274 1276 n
292 1276 n 283 1279 n 262 1363 m 290 1359 m 318 1337 n 290 1361 m
318 1339 n 290 1339 m 298 1337 n 290 1337 n 290 1361 n 318 1337 m
318 1361 n 310 1361 n 318 1359 n 298 1391 m 217 1400 m 223 1394 n
232 1388 n 244 1382 n 259 1379 n 271 1379 n 286 1382 n 298 1388 n
307 1394 n 313 1400 n 223 1394 m 235 1388 n 244 1385 n 259 1382 n
271 1382 n 286 1385 n 295 1388 n 307 1394 n 262 1445 m 229 1424 m
232 1421 n 235 1424 n 232 1427 n 229 1424 n 250 1424 m 292 1424 n
250 1427 m 292 1427 n 250 1415 m 250 1427 n 292 1415 m 292 1436 n
262 1478 m 217 1451 m 223 1457 n 232 1463 n 244 1469 n 259 1472 n
271 1472 n 286 1469 n 298 1463 n 307 1457 n 313 1451 n 223 1457 m
235 1463 n 244 1466 n 259 1469 n 271 1469 n 286 1466 n 295 1463 n
307 1457 n 262 1520 m 238 1532 m 229 1535 n 247 1535 n 238 1532 n
232 1526 n 229 1517 n 229 1508 n 232 1499 n 238 1493 n 244 1493 n
250 1496 n 253 1499 n 256 1505 n 262 1523 n 265 1529 n 271 1535 n
244 1493 m 250 1499 n 253 1505 n 259 1523 n 262 1529 n 265 1532 n
271 1535 n 283 1535 n 289 1529 n 292 1520 n 292 1511 n 289 1502 n
283 1496 n 274 1493 n 292 1493 n 283 1496 n 262 1580 m 290 1576 m
318 1554 n 290 1578 m 318 1556 n 290 1556 m 298 1554 n 290 1554 n
290 1578 n 318 1554 m 318 1578 n 310 1578 n 318 1576 n 298 1608 m
217 1617 m 223 1611 n 232 1605 n 244 1599 n 259 1596 n 271 1596 n
286 1599 n 298 1605 n 307 1611 n 313 1617 n 223 1611 m 235 1605 n
244 1602 n 259 1599 n 271 1599 n 286 1602 n 295 1605 n 307 1611 n
262 1662 m 229 1641 m 232 1638 n 235 1641 n 232 1644 n 229 1641 n
250 1641 m 292 1641 n 250 1644 m 292 1644 n 250 1632 m 250 1644 n
292 1632 m 292 1653 n 262 1695 m 238 1698 m 292 1698 n 265 1671 m
265 1725 n 262 1773 m 241 1749 m 244 1752 n 247 1749 n 244 1746 n
241 1746 n 235 1749 n 232 1752 n 229 1761 n 229 1773 n 232 1782 n
235 1785 n 241 1788 n 247 1788 n 253 1785 n 259 1776 n 265 1761 n
268 1755 n 274 1749 n 283 1746 n 292 1746 n 229 1773 m 232 1779 n
235 1782 n 241 1785 n 247 1785 n 253 1782 n 259 1773 n 265 1761 n
286 1746 m 283 1749 n 283 1755 n 289 1770 n 289 1779 n 286 1785 n
283 1788 n 283 1755 m 292 1770 n 292 1782 n 289 1785 n 283 1788 n
277 1788 n 262 1833 m 217 1806 m 223 1812 n 232 1818 n 244 1824 n
259 1827 n 271 1827 n 286 1824 n 298 1818 n 307 1812 n 313 1806 n
223 1812 m 235 1818 n 244 1821 n 259 1824 n 271 1824 n 286 1821 n
295 1818 n 307 1812 n 262 1875 m 217 1851 m 265 1872 n 313 1851 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%% CUT HERE: end fig 4 postscript file  %%%%%%%%%%
